HR 8844: a new transition object between the Am stars and the HgMn stars ?

While monitoring a sample of apparently slowly rotating superficially normal early A stars, we have discovered that HR 8844 (A0 V), is actually a new Chemically Peculiar star. We have first compared the high resolution spectrum of HR 8844 to that of four slow rotators near A0V ($\nu$ Cap, $\nu$ Cnc , Sirius A and HD 72660) to highlight similarities and differences. The lines of Ti II, Cr II, Sr II and Ba II are conspicuous features in the high resolution high signal-to-noise SOPHIE spectra of HR 8844 and much stronger than in the spectra of the normal star $\nu$ Cap. The Hg II line at 3983.93 \AA\ is also present in a 3.5 \% blend. Selected unblended lines of 31 chemical elements from He up to Hg have been synthesized using model atmospheres computed with ATLAS9 and the spectrum synthesis code SYNSPEC48 including hyperfine structure of various isotopes when relevant. These synthetic spectra have been adjusted to the mean SOPHIE spectrum of HR 8844, and high resolution spectra of the comparison stars. Chisquares were minimized in order to derive abundances or upper limits to the abundances of these elements for HR 8844 and the comparison stars. HR 8844 is found to have underabundances of He, C, O, Mg, Ca and Sc, mild enhancements of Ti, V, Cr, Mn and distinct enhancements of the heavy elements Sr, Y, Zr, Ba, La, Pr, Sm, Eu and Hg, the overabundances increasing steadily with atomic number. This chemical pattern suggests that HR 8844 may actually be a new transition object between the coolest HgMn stars and the Am stars.

==> (inline-0) <==
\begin{deluxetable}{lllrll}
\tabletypesize{\normalsize}  
\tablecaption{Line identifications for HR 8844}
\tablecolumns{5}\tablewidth{0pc}  
\tablehead{$\lambda_{\mathrm{obs}}$ (\AA)  & $\lambda_{\mathrm{lab}}$ (\AA) & Identification & $\log gf$ & $E_{low}$ & Comments \\}
\startdata
3900.55     & 3900.515    & \ion{Fe}{1}    &  -0.92   & 26140.176 &  \\
3900.55     & 3900.550    & \ion{Ti}{2}    &  -0.45   & 9118.260  &  \\
3903.08     & 3902.945   & \ion{Fe}{1} & -0.47 & 12560.933 & \\
3903.99     & 3903.99    & \ion{Fe}{1} & -2.53 & 34121.602 & \\
3905.58     & 3905.525  & \ion{Si}{1}     &  -1.09  & 15394.369  & \\
3905.78     & 3905.644  & \ion{Cr}{2}   &  -0.90  & 42986.619  &  \\
3906.18     & 3906.035  & \ion{Fe}{2}   &  -1.83  & 44929.549  &    \\
3920.44     & 3920.26   & \ion{Fe}{1} & -1.75 & 978.074  &    \\
3922.93    & 3922.912  & \ion{Fe}{1} & -1.65 & 415.933  &     \\
3927.98    & 3927.92     & \ion{Fe}{1} & -1.59  & 888.132  &    \\
                & 3927.925   & \ion{Fe}{1} & -2.19  & 22838.320  &   \\
3930.28  & 3930.296 & \ion{Fe}{1} & -1.590 & 704.007 &  \\ 
              & 3930.304 & \ion{Fe}{2} & -4.030 & 13671.086 &  \\ 
3932.99  & 3932.023 & \ion{Ti}{2} & -1.780 & 9118.260 &  \\ 
3933.65   & 3933.660 & \ion{Ca}{2} & 0.130 & 0.000 & no IS comp. \\
3935.88   & 3935.813  & \ion{Fe}{1} & -0.770 & 22838.320 &           \\
3938.29 & 3938.289 & \ion{Fe}{2} & -3.890 & 13474.411 &  \\ 
3938.45 & 3938.400  & \ion{Mg}{1} & -0.760 & 35051.263  &  \\
3943.97 & 3944.006 & \ion{Al}{1} & -0.620 & 0.000 &  \\ 
3944.01   & 3944.101 & \ion{Ni}{1} & +0.130 & 29320.783  &  \\
3945.32  & 3945.210   & \ion{Fe}{2} & -4.250 & 13673.186  & \\
3946.51  & 3946.487   & \ion{Ni}{2} & -1.600 & 76402.031  &  \\
3947.42 & 3947.480 & \ion{O}{1} & -2.430 & 73768.202 &  \\ 
3948.99  & 3949.056 & \ion{La}{2} & 0.410 &  3250.350 &   ? \\
3949.85  & 3949.953  &\ion{Fe}{1} & -1.160 & 17550.800 &     \\
3950.28  & 3950.352 & \ion{Y}{2} & -0.490 & 840.213 &  \\ 
              & 3950.389 & \ion{Dy}{2} & 0.100 & 10953.940  &     \\
3951.14  & 3951.150 & \ion{Fe}{1} & -0.600 & 33412.716 &  \\
               &3951.163 & \ion{Fe}{1} &-0.380  & 26406.404 &    \\
3952.06  & 3951.065  & \ion{V}{2} &-0.740   & 11908.270 &   \\
3956.71  & 3956.710  & \ion{Fe}{1} &-0.430 & 21715.731 &     \\
3961.60  & 3961.600  & \ion{Al}{1} &-0.320  & 112.061    & \\
3968.50  & 3968.469  & \ion{Ca}{2}&-0.170  & 0.000       &         \\	       
3979.59 & 3979.505 & \ion{Cr}{2} & -0.730 & 45730.581 &  \\ 
3981.81 & 3981.771  & \ion{Fe}{1} & -1.080 & 21999.128 &    \\
3983.951 & 3983.838 & \ion{Hg}{2} & -3.000 & 35514.000 & hfs iso \\ 
3983.957 & 3983.844 & \ion{Hg}{2} & -3.130 & 35514.000 &  \\ 
3983.966 & 3983.853 & \ion{Hg}{2} & -3.000 & 35514.000 &  \\ 
3984.025 & 3983.912 & \ion{Hg}{2} & -2.500 & 35514.000 & \\ 
3984.045 & 3983.932 & \ion{Hg}{2} & -3.100 & 35514.000 &  \\ 
3984.054 & 3983.941 & \ion{Hg}{2} & -2.900 & 35514.000 &  \\ 
3984.106 & 3983.993 & \ion{Hg}{2} & -2.400 & 35514.000 &  \\ 
3984.185 & 3984.072 & \ion{Hg}{2} & -1.700 & 35514.000 & \\ 
3984.12  & 3984.183  & \ion{Mn}{1} &  -1.490 &25280.982   &                  \\
3986.57  & 3986.581   & \ion{Mn}{2} &-2.600 &44138.961 &              \\
3987.84  & 3987.930   &\ion{Fe}{1}  &-1.800  &33412.716  &           \\
3991.01  &3990.977    &\ion{Fe}{2}  &-1.600  &79331.503  &    \\
3994.03  &3994.006   &\ion{Fe}{2}  &-1.810  & 88723.398  &             \\3997.31   &3997.392  &\ion{Fe}{1}  &-0.390   & 21999.129  &    \\
3998.88  &3998.985   &\ion{Zr}{2}  &-0.520   & 4205.500   &   \\
4002.14  &4002.083   &\ion{Fe}{2} &-3.470   &22409.852  &     \\
4002.67  &4002.592   &\ion{Si}{2}  &-0.610   &83801.952  &            \\
4003.08  &4003.146  & \ion{Mn}{2} & -9.831  &109241.500 &            \\
4003.59  & ?              &                 &            &                  &           \\
4005.17 & 4005.242 & \ion{Fe}{1} & -0.640 & 12560.933 &  \\ 
4005.44  &4005.467 &\ion{Tb}{2}  &0.570   & 1016.380   &      \\
4005.70  &4005.706   &\ion{V}{2}   &-0.460  &14655.630  &    \\
4005.86  &4005.804    &\ion{Mn}{2} &-1.350  &81993.850   &     \\
4009.73  &4009.713    &\ion{Fe}{1}  & -1.200 &17927.381  &   blend  \\
4012.31  &4012.385    &\ion{Ti}{2}  &-1.610   & 4628.580   &   \\
              &4012.386    &\ion{Ce}{2} & 0.470   & 4523.033   &    \\
4012.42  &4012.386    &\ion{Ce}{2} & 0.470   & 4253.033   &       \\
4012.50 & 4012.496 & \ion{Cr}{2} & -0.890 & 45669.369 & \\ 
4012.59 &    ?          &                  &           &                  &    \\
4014.56 & 4014.531 &\ion{Fe}{1} & -0.200  & 24574.652  &    \\
4015.58 & 4015.506  &\ion{Fe}{1} &-0.950  & 33695.394  &     \\
4017.30 & 4017.282  &\ion{V}{2}  &-1.210  &30613.920   &     \\
4021.68 & 4021.728  &\ion{Nd}{2} &-0.300 &1470.105     &     \\
4021.88 &4021.866   &\ion{Fe}{1} &-0.660  &22249.428   &      \\
4023.20 &4023.220   &\ion{Sm}{2} &-1.070 & 326.460      &   \\
4023.51 &4023.520   &\ion{Ca}{1} &-2.270 &23652.305    &   \\
             &4023.578   &\ion{La}{2} &-0.600 &14375.170    &     \\
4024.53 &4024.547   &\ion{Fe}{2} &-2.480 &36252.917    &      \\
4024.66 &4024.725   &\ion{Fe}{1} &-0.710 &26140.178    &       \\
4025.24&4025.223   &\ion{C}{1}  &-2.870  &60362.630    &     \\
4026.29 & 4026.187 & \ion{He}{1} & -0.700 & 169086.867 &  \\ 
             & 4026.318 &\ion{Al}{2} &-1.740   &110089.834   &    \\
4028.22 & 4028.322  &\ion{Dy}{2} &1.27    &20884.419    &     \\
4028.39 & 4028.338 & \ion{Ti}{2} & -0.960 & 15257.553 & \\
              &4028.465  &\ion{Si}{2} &-0.360  & 84004.259  &   \\
4029.56   &4029.622  &\ion{Fe}{1} &-1.940 &26339.695   &    \\	       
4029.88 & 4029.684 & \ion{Zr}{2} & -0.600 & 5752.920 &  \\ 
4030.58  &4030.488 & \ion{Fe}{1} &-0.550 &25893.936 &  \\
4033.020 & 4032.940 & \ion{Fe}{2} & -2.570 & 36254.622 &  \\ 
               & 4033.070 & \ion{Mn}{1} & -0.620 & 0.000 &  \\ 
4035.59   & 4035.595 &\ion{Fe}{1}   &-1.100  &34039.315  & 5 \% line \\
               & 4035.604 &\ion{V}{2}   &-0.960   &4035.604   &      \\
4036.80   & 4036.806 & \ion{Cr}{1}  &             & 20520.900                 &         \\
4037.98   &4037.972  &\ion{Cr}{2}  &-0.560  &52321.010  &         \\	       
4041.39 & 4041.360 & \ion{Mn}{1} & 0.280 & 17052.289 & \\ 
4043.97  & 4043.897 & \ion{Fe}{1} & -0.830 & 26140.178 &   broad blend       \\
               &4043.977  &\ion{Fe}{1} &-1.130  &26140.178  &      \\
	       &4044.012  &\ion{Fe}{1} &-2.410  &44929.438   &      \\
4045.81   &4045.812  &\ion{Fe}{1}  &+0.280  &11976.238   & 18 \% line	\\       
4048.83& 4048.831 & \ion{Fe}{2} & -2.150 & 44917.017 & asymetric \\ 
4051.87   &4051.930 &\ion{Cr}{2}  &-2.190  & 25033.700   &               \\
4053.85 & 4053.834 & \ion{Ti}{2} & -1.210 & 15265.119 & \\ 
 4057.46 & 4057.461 & \ion{Fe}{2} & -1.550 & 58668.776 & \\
              &4057.442  &\ion{Dy}{2} &0.960   & 23707.180  &                 \\
	      &4057.505  &\ion{Mg}{1} &-1.200  &35031.263  &                \\
4063.58  &4063.594  &\ion{Fe}{1} &0.07       &12560.933   &   14 \% blend           \\	       
4063.69 & 4063.637 & \ion{Fe}{1} & -0.800 & 33095.940 & idem \\ 
4063.70 & 4063.733  &\ion{Mn}{1} &-1.760  &34250.619   &  idem  \\
             & 4063.848  &\ion{Mn}{1} &-0.650  &37789.930   & idem     \\4067..04& 4067.031 & \ion{Ni}{2} & -1.830 & 32496.075 & \\ 
4068.04 &4067.978  &\ion{Fe}{1} & -0.130  &25899.986  &  \\
4070.86 & 4070.840 & \ion{Cr}{2} & -0.750 & 52321.189 & \\ 
4071.73 & 4071.738 & \ion{Fe}{1} &-0.020 &12968.554  &     \\
              &4071.775 &\ion{Ce}{2} &-0.150 & 2634.686  & 12 \% line    \\
4075.58  &4075.623 &\ion{Cr}{2} &-3.470  &25035.399  &        \\	      
4076.75 & 4076.780 & \ion{Si}{2} & -1.700 & 79338.502 & broad blend \\ 
              &4076.800 &\ion{Fe}{1} &-1.180  & 26339.695 &               \\
4077.73 & 4077.709 & \ion{Sr}{2} & 0.170 & 0.000 &  \\ 
4118.57  &4118.545  &\ion{Fe}{1} & 0.280  &28819.950 & broad blend\\
4122.72 & 4122.638 & \ion{Fe}{2} & -3.300 & 20830.553 & \\ 
 4128.02 & 4128.054 & \ion{Si}{2} & 0.360 & 79338.502 &  \\ 
4128.84 & 4128.735 & \ion{Fe}{2} & -3.600 & 20830.553 & \\ 
4130.88 & 4130.872 & \ion{Si}{2} & -0.780 & 79355.019 &  \\ 
             & 4130.890 & \ion{Si}{2} & 0.550 & 79355.019 &  \\ 
4132.14 & 4132.058 &\ion{Fe}{1} &-0.650  &12968.554  &   \\
4134.71  &4134.677 &\ion{Fe}{1} &-0.490  &22838.320  &    \\	     
4136.97 & 4136.902 & \ion{Mn}{2} & -1.250 & 49514.374 &  \\ 
             & 4136.998 &\ion{Fe}{1} &-0.540   & 27543.002   &    \\
4143.39  &4143.415 &\ion{Fe}{1}  &-0.200  &24574.652   &    \\
              &4143.430 &\ion{N}{1}  &-2.090   &83317.831    &      \\
4143.73   &4143.826 &\ion{Fe}{1} &-1.270  &23051.748    &    \\	      
               & 4143.868 & \ion{Fe}{1} & -0.450 & 12560.934 & \\ 
4144.02   & 4144.078 & \ion{Fe}{1} & -2.565 & 58906.436 &   \\	       
4145.78 & 4145.782 & \ion{Cr}{2} & -1.160 & 42900.629 &  \\ 
4149.23 & 4149.217 & \ion{Zr}{2} & -0.030 & 6467.610 & \\ 
4154.67  & 4154.499 &\ion{Fe}{1} &-0.690  & 22838.320  &   \\
               &4154.805 &\ion{Fe}{1} &-0.370  &27166.817   &                  \\
4161.522 & 4161.535 &\ion{Ti}{2} &-2.360 &  8744.250   &   \\
4162.73& 4162.665 & \ion{S}{2} & 0.780 & 128599.162 & \\ 
4163.59 & 4163.644 & \ion{Ti}{2} & -0.130 & 20891.790 &  \\ 
4167.28 &4167.271 &\ion{Mg}{1} &-1.600  &35051.263  &  \\
              &4167.299 &\ion{Fe}{2}  &-0.560 &90300.626 &      \\
4171.02 & 4171.033 & \ion{Mn}{2} & -2.340 & 49425.654 &  \\ 
4171.86  &4171.903 &\ion{Cr}{2} &-2.380 &25042.811  &    \\
               & 4171.904 & \ion{Ti}{2} & -0.290 & 20951.754 &  \\ 
4172.05   &4172.122  &\ion{Fe}{1} &-0.900  &26224.966   &   \\	       
4173.50& 4173.450 & \ion{Fe}{2} & -2.160 & 20830.553 & \\ 
              &4173.537 &\ion{Ti}{2} &-2.000  & 8744.250    &          \\
4174.27 & 4174.265 & \ion{S}{2} & 0.800 & 140319.232 &  \\ 
4175.76  & 4175.83  & \ion{Fe}{2}  &          &  90487.827                 &    \\
4176.60   &4176.566  & \ion{Fe}{1} &-0.620 & 27166.817   &         \\
               &4167.599  &\ion{Mn}{1} &-0.120 &34138.880   &          \\
4177.66 & 4177.530 & \ion{Y}{2} & -0.160 & 3298.808 & 9 \% line \\ 
              & 4177.686 & \ion{Fe}{2} & -3.450 & 20518.744 &  \\ 
4178.73  & 4178.711  &\ion{Fe}{1} &-2.930  &35856.400 &      \\      
4178.84 & 4178.855 & \ion{Fe}{2} & -2.440 & 20830.553 & \\ 
4179.00 &4179.054  &\ion{V}{2}   &-2.500  &13608.961  &    \\
4179.42 & 4179.421 & \ion{Cr}{2} & -1.800 & 30866.837 &  \\ 
             &4179.393  &\ion{Pr}{2}  &0.510   & 1649.010   &   \\
4179.54  &4179.421  &\ion{Cr}{2} & -1.770   &30864.459  &  \\
4179.70 & 4179.807 & \ion{Zr}{2} & -0.780 & 13428.500 &  \\ 
4181.58  &4181.513  &\ion{Cr}{2} &-2.500  & 45730.581  &     \\
               &4181.580  &\ion{Fe}{2} &-1.860 & 90898.872   &    \\
4181.75    &4181.755  &\ion{Fe}{1} &-0.180 &22838.320   &     \\
4183.28    &4183.200  &\ion{Fe}{1} &-4.870 &21308.040   &  broad absorbtion   \\
4184.82     &4184.867 &\ion{Si}{2} &-0.390  &131677.039  &  \\	 
4186.99   &4187.039  &\ion{Fe}{1} &-0.550 &19757.031  &        \\
4187.81   &4187.795  &\ion{Fe}{1} &-0.550  &19562.437  &        \\
4188.89   &4188.914  &\ion{Fe}{2} &-2.820   & 84863.353  &     \\
               &4188.977  &\ion{Fe}{2} &-1.310   &90780.619   &     \\
4190.70 & 4190.707 & \ion{Si}{2} & -0.330 & 108820.317 &  \\ 
4191.50  & 4191.430 &\ion{Fe}{1} &-0.670  &19912.494   &     \\
4191.77  &4191.750 &\ion{Cr}{1} & -2.500  & 20523.629   &   \\
4195.19  &4195.184  &\ion{Dy}{2} &-0.360  &9870.990     &      \\
4195.41   &4195.417 &\ion{Cr}{2} &-2.320  & 42897.990   &   \\
4195.60   &4195.618 &\ion{Fe}{1} &-1.800   &24335.763    &      \\
4198.33   &4198.304 &\ion{Fe}{1} &-0.720    &19350.891    &       \\
4199.15 & 4199.095 & \ion{Fe}{1} & 0.250 & 24574.655 & \\ 
4200.77 & 4200.658 & \ion{Si}{2} & -0.890 & 101023.046 &  \\
             &4200.778 &\ion{Fe}{1} &-4.030  & 12968.554   &               \\ 
4202.02  &4202.029 &\ion{Fe}{1}&-0.710  &11976.238   &          \\
4204.02  &4203.965 &\ion{Fe}{1} &-1.010  &26406.464   &         \\
4205.48  &4205.48   &\ion{Fe}{1} &-5.380   &29313.051    &           \\
              &4205.381  &\ion{Mn}{2} &-3.380  &14593.879    &           \\
4209.00 & 4208.977 & \ion{Zr}{2} & -0.460 & 5752.920 & \\ 
4210.35   &4210.343 &\ion{Fe}{1} & -0.870 &20019.633  &          \\    
4211.90 & 4211.907 & \ion{Zr}{2} & -1.080 & 4248.300 &  \\ 
4213.54& 4213.518 & \ion{Fe}{2} & -2.210 & 62693.478 &  \\ 
4215.53& 4215.519 & \ion{Sr}{2} & -0.170 & 0.000 & 15 \% line \\ 
4217.43 &4217.419&\ion{Ho}{3}  &-1.080  &8645.000  &     \\
4219.39  &4219.360 &\ion{Fe}{1} &0.120  & 19.952    &       \\
4222.09  &4222.104 &\ion{N}{1} &-1.590 & 83317.031  &         \\
4222.44  & 4222.381 & \ion{Zr}{2} & -0.900 & 9742.800 &  \\ 
4224.96 & 4224.860 & \ion{Cr}{2} & -1.250 & 42989.353 & very broad line\\ 
4226.73  &4226.728  &\ion{Ca}{1} & 0.240  & 0.000     & resonance  \\
4227.43  &4227.427  &\ion{Fe}{1} & 0.230  & 26874.546 &            \\
4233.15  &4233.172  &\ion{Fe}{2} &-2.00   & 20830.582  & 21 \%    line     \\                &4233.243  &\ion{Cr}{2} &-2.120  & 31168.581  &           \\	  4235.95  &4235.936  &\ion{Fe}{1} &-0.340  &19562.437  &             \\
4238.82  &4238.731  &\ion{Mn}{2} &-3.680  &14781.170  &   \\
             &4238.810  &\ion{Fe}{1} &-0.280  &27394.689  &                \\
	 &4238.819  &\ion{Fe}{2} &-2.720  &54902.315  &                \\
4242.39  &4242.333  &\ion{Mn}{2} &-1.260  &49820.159  &                \\         &4242.364  &\ion{Cr}{2} &-0.590  &31219.350  &                \\	 &4242.448  &\ion{Mg}{2} &-1.070  &9330.590   &                \\
4244.90  &4244.963   &\ion{Nd}{2} & -1.030  & 1650.205  &             \\
4246.85  &4246.85   &\ion{Sc}{2} &0.320   &2540.980   &         \\
4247.49  &4247.425  &\ion{Fe}{1} &-0.230  &27166.817  &               \\
4250.14  &4250.119  &\ion{Fe}{1} &-0.410  &19912.491  &              \\
4250.30  &4250.359 & \ion{Fe}{2}  &-6.150 &79885.523  & wrong gf ?     \\
4250.74  &4250.787  &\ion{Fe}{1} &-0.710  &12560.933  &   \\
4252.71  &4252.632  &\ion{Cr}{2} &-2.020  &31117.390  &              \\
         &4252.726  &\ion{Fe}{2} &-2.290  &74606.841  &              \\
	 &4252.755  &\ion{Fe}{2} &-2.170  &82853.660  &           \\
4254.43  &4254.336  &\ion{Cr}{1} &-0.110  &0.000      & resonance     \\
         &4254.522  &\ion{Cr}{2} &-0.970  &47354.440  &              \\
4528.21  &4528.15   &\ion{Fe}{2} &-3.400  &21812.055  &              \\
4259.06  &          &\ion{Mn}{2} &               &           & 15 hfs       \\
4259.27  &          &\ion{Mn}{2} &               &          &       	 \\
4260.42  &4260.467  &\ion{Mn}{2} &-4.250  &14901.180  &                    \\
         &4260.474  &\ion{Fe}{1} &-0.020  &19350.891  &                    \\
4261.91  &4261.913  &\ion{Cr}{2} &-1.530  &31168.581  &              \\
         &4261.847  &\ion{Cr}{2} &-3.000  &25033.700  &               \\
4263.89  &4263.869  &\ion{Fe}{2} &-1.710  &62049.023  &               \\
         &4263.849  &\ion{V}{2}  &-2.680  &13594.730  &                 \\
4267.14  &   4267.001       &  \ion{C}{2}         & 0.563        & 145549.27          &            \\
             &   4267.261       &   \ion{C}{2}        &  0.716       &  145550.70         &            \\
            &   4267.261       & \ion{C}{2}          & -0.584        &  145550.70         &            \\	     
4269.28  &4269.277  &\ion{Cr}{2} &-2.170  &31082.940  &                 \\
4271.134 &4271.153  &\ion{Fe}{1} &-0.350  &19757.031  &  13 \% blend   \\
4271.80  &4271.750  &\ion{Fe}{1} &-0.160  &11976.238  &                \\
4273.24  &4273.326  &\ion{Fe}{2} &-3.260  &21812.055  &                 \\
4273.38  &4273.326  &\ion{Fe}{2} &-3.260  &21812.055  &                 \\
4274.76  &4274.797  &\ion{Cr}{1} &-0.230  &0.000      & resonance       \\
4275.61  &4275.606  &\ion{Cr}{2} &-1.710  &31117.390  &        \\
4278.20  &4278.159  &\ion{Fe}{2} &-3.820  &21711.917  &         \\
4282.45 & 4282.403  &\ion{Fe}{1} &-0.810  &17550.180  &       \\
        &4282.490   &\ion{Mn}{2} &-1.680  &44521.521  &                   \\
4284.35 &4284.429   &\ion{Mn}{2} &-2.270  &43311.301  &        \\
4287.91 &4287.940   &\ion{Fe}{1} &-2.110  &27666.345  &    \\
             &4287.872   &\ion{Ti}{2} &-2.020   & 8710.440   &                     \\
4289.50 & 4289.58 & \ion{Mn}{2}  &-2.266        &43339.452           &               \\
4290.66 &4290.624   &\ion{Fe}{1} & -4.660 &29313.005  &   wrong gf ?         \\
4294.06 &4294.099   &\ion{Ti}{2} &-1.110  &8794.250   &         \\
        &4294.125   &\ion{Fe}{1} &-1.110  &11976.238  &            \\
4296.59	&4296.572   &\ion{Fe}{2} &-3.010  &21812.055  &      \\
4299.18 &4299.234   &\ion{Fe}{1} &-0.430  &19562.437   &    \\	
4301.93 &4301.914   &\ion{Ti}{2} &-1.160  &9363.620  &         \\
4302.08 &4302.186   &\ion{Fe}{1} &-1.740  &24574.652  &          \\
4303.17&4303.176    &\ion{Fe}{2} &-2.490  &21812.055  & 16 \%  line  \\
4305.38 &4305.443   &\ion{Sr}{2} &-0.140  &24516.650  & \\
        &4305.450   &\ion{Fe}{1}& -1.300  &24335.763  &            \\
4307.87 &4307.863   &\ion{Ti}{2} &-1.290  & 9393.710  &           \\
        &4307.902  &\ion{Fe}{1} &-0.070   &12560.933  &           \\
4309.50 &  4309.631 &  \ion{Y}{2}  &  -0.750 & 1449.808  &   \\	
4312.87 &4312.864   &\ion{Ti}{2} &-1.160  &5518.060  & \\
4313.89 & 4313.957        & \ion{Fe}{2}           & -6.588       &  104315.373        &  wrong gf  \\
4314.18  &          &\ion{Sc}{2} &       &        &                   5 hfs           \\
4314.97 &4314.975 &\ion{Ti}{2}  &-1.130  & 9363.620  &        \\
        &4314.979 &\ion{Fe}{2}  &-3.100  & 38164.195 &        \\
4316.75 &4316.799  &\ion{Ti}{2} &-1.420  & 16615.060 &    \\
4320.75 &4320.725  &\ion{Sc}{2} &-0.260  & 4883.370  &    \\
4325.20 &4325.176  &\ion{Fe}{1} &-1.580  & 24338.766 &           \\
4325.73 &4325.762  &\ion{Fe}{1} &-0.010  & 12968.554 &            \\
        &4325.758  &\ion{Nd}{2} &0.010   & 3801.990  & \\
4351.81 &4351.769  &\ion{Fe}{2} &-2.100  &21812.055  & \\
        &4351.811  &\ion{Cr}{1} &-0.440  &8307.577   &         \\
4357.56 &4357.584  &\ion{Fe}{2} &-2.110  &49100.978  &         \\
4359.75 &4359.720  &\ion{Zr}{2} &-0.460  &9968.650   &          \\
        &4359.786  &\ion{Fe}{2} &-2.590  &50212.823  &          \\
4362.11 &4362.099  &\ion{Ni}{2} &-2.720  &32499.529  & broad blend  \\
4368.05 & 4368.03     &  \ion{Sm}{2}          & -1.110       &  3052.690       & \\
4369.45 &4369.411  &\ion{Fe}{2} &-3.670  &22469.852  &             \\
4371.29 & 4371.27       &\ion{Cr}{1}            &  -1.090      &  8095.1842         &          \\	
4374.35 & 4374.426      & \ion{Cr}{1}  & -4.737  & 27703.777           & wrong gf         \\
4374.74 &4374.765  &\ion{Dy}{2} &-1.100  & 4341.100  &             \\
        &4374.815  &\ion{Ti}{2} &-1.290  &16625.110  &            \\
4375.03 & 4374.965 &\ion{Y}{2}  &0.160   &3296.184   &        \\
4383.62 &4383.545  &\ion{Fe}{1} &0.200   &11976.238  &         \\
4384.52 &4384.637  &\ion{Mg}{2} &-0.790  &80619.500  &        \\
4385.38&4385.387   &\ion{Fe}{2} &-2.570  &22409.852  &         \\
4386.86 &4386.844  &\ion{Ti}{2} &-1.260  &20951.600  &        \\
4388.10 & 4388.078       &  \ion{Mn}{1}          &  -1.250  &  38120.18         &        \\
4390.55 &4390.514  &\ion{Mg}{2} &-1.490  &80550.022  & \\
        &4390.572  &\ion{Mg}{2} &-0.530  &80550.022  &           \\
4394.07 &4394.051  &\ion{Ti}{2} &-1.590  &9850.900   & \\
4395.08 &4395.033  &\ion{Ti}{2} &-0.660  &8744.250   &  15 \%        \\
4395.86 &4395.817  &\ion{Fe}{2} &-1.200  &90487.811  &     \\
        &4395.850  &\ion{Ti}{2} &-2.170  &10024.730  &       \\
4399.73 &4399.772  &\ion{Ti}{2} &-1.270  & 9975.920  &        \\
4400.50 & 4400.379 &\ion{Sc}{2} & -0.510  & 4883.570 &        \\
4401.61&4401.68   &\ion{Cr}{2} &-1.430  &7103.000    &     ?    \\
4402.99 &4403.033  &\ion{Fe}{2} &-4.187 &87759.062    &   wrong gf   \\       
4404.75 &4404.750  &\ion{Fe}{1} &-0.140 &12560.933    &   10 \% line \\
        &4404.750  &\ion{Zr}{2} &-1.100 &14739.350    &        \\
4409.50 &4409.516  &\ion{Ti}{2}&-2.570  & 9930.690   &        \\
4411.08 &4411.074  &\ion{Ti}{2}&-1.050  &24961.031   &    \\
4413.67&4413.601  &\ion{Fe}{2} &-3.870 &21581.638    &   \\
4415.17&4415.122 &\ion{Fe}{1} &-0.620  &12968.354    &    \\
4416.78 &4416.830 &\ion{Fe}{2} &-2.600 &22409.852    &  \\
4416.89 &4416.830 &\ion{Fe}{2} &-2.600 &22409.852    &  \\
4417.69 &4417.719 &\ion{Ti}{2} &-1.435 &9395.710    &           \\
4418.37 &4418.330 &\ion{Ti}{2} &-2.460 &9975.920    &         \\
4421.92 &4421.938 &\ion{Ti}{2} &-1.779 &16625.110   &   \\
4425.46 &4425.53 &\ion{Fe}{1} &-6.806 & 5999.394  &  wrong gf        \\
4427.28 &4427.298 &\ion{Fe}{1} &-1.250 &42225.410   &          \\
        &4427.310 &\ion{Fe}{1} &-3.040 &415.933     &          \\ 
4427.95 &4427.994 &\ion{Mg}{2} &-1.210 &80619.500   &         \\
4430.56 &4430.614 &\ion{Fe}{1} &-1.660 &17927.381   &   \\
4434.03 &4433.988 &\ion{Mg}{2} &-0.910&80550.022    &   \\
        &4434.067 &\ion{Mn}{2} &-1.510& 53017.157   &        \\
4434.98 &4434.957 &\ion{Ca}{1} &-0.030 &15210.063   &          \\
4443.00  &  4443.008  &\ion{Zr}{2} &-0.420  & 11984.460   &         \\
4443.84 &4443.794 &\ion{Ti}{2} &-0.700 & 8710.440   &          \\
4444.50 & 4444.539  &\ion{Fe}{2}  &-2.530  &50157.455   &           \\
             &4444.558   &\ion{Ti}{2}  &-2.030   &8997.710    &           \\
4447.50 & 4447.504  &\ion{Fe}{2} &-0.920 & 90397.870  &             \\
4449.60 & 4449.646  &\ion{Fe}{2} &-1.590  & 63948.792  &              \\
4450.49 &4450.482 &\ion{Ti}{2} &-1.450 & 8744.250   &  broad \\
4451.52 &4451.551 &\ion{Fe}{2} &-1.840 &49506.935   & \\
4451.62 & 4451.606  &\ion{Mn}{1} & 0.280  &  2328.670  &             \\
4454.60 &4454.629 &\ion{Sm}{2} &-0.590 &4386.030    &           \\
4455.03 & 4455.031        &\ion{Mn}{1} & -0.390      & 24779.319           &   \\       
4455.25 &4455.266 &\ion{Fe}{2} &-2.140 &50212.823   &            \\
4455.68 &4455.621 &\ion{Fe}{1} &-1.160 &36766.964   &            \\
4456.48 &4456.465 &\ion{Fe}{2} &-1.120 &91048.254   &              \\
4457.26 &  ?       &            &       &            &    \\
4459.09 &4459.117 &\ion{Fe}{1} &-1.280 &17550.180   &   \\
        &4459.027 &\ion{Ni}{1} &-0.150 &26665.902   &              \\
4461.55 &4461.653 &\ion{Fe}{1} &-3.210 &  704.007   &  \\
4464.53 &4464.450 &\ion{Ti}{2} &-2.080 & 9363.620   &  \\
4466.60 &4466.551 &\ion{Fe}{1} &-0.590 &22838.320   &    \\
4468.51 &4468.507 &\ion{Ti}{2} &-0.600 &9118.260    & 15 \% blend    \\
4469.32 &4469.376 &\ion{Fe}{1} &-0.260 &29469.023   &    \\
4471.54 &4471.473 &\ion{He}{1} &-0.280 &169086.867  &              \\
        &4471.488 &\ion{He}{1} &-0.550 &169086.943  &              \\
4472.91 &4472.929 &\ion{Fe}{2} &-3.450 &22939.350   &     \\
4476.12 &4476.068 &\ion{Fe}{1} &-2.700 &26623.794   &      \\
4478.62 &4478.637 &\ion{Mn}{2} &-0.950 &53597.132   &                 \\
4481.24 & 4481.126 &\ion{Mg}{2} &0.749  &71490.190  &            \\
            & 4481.150  &\ion{Mg}{2} &-0.553 & 71490.190  &          \\
	    &4481.325   &\ion{Mg}{2} &0.594  &71491.060   &          \\
4484.25  & 4484.220 & \ion{Fe}{1} & -0.720 &29056.322   &                    \\
4484.91 &4489.921 &\ion{Fe}{2} &-7.500 &16369.360   & wrong log(gf) ?  \\ 
4488.33 &4488.33  &\ion{Ti}{2} &-0.820 &25192.791   &       \\
4489.18 &4489.179 & \ion{Ca}{2} &-0.618 &68056.699  &  10 \%         \\
        &4489.179 & \ion{Ca}{2} &-0.730 &68056.699  &              \\
	&4389.183 &\ion{Fe}{2} &-1.970 &22810.356   &             \\
4491.46 &4491.405 &\ion{Fe}{1} &-2.700 &23031.299   &            \\
4493.58 &4493.512 &\ion{Ti}{2} &-2.780 &8710.440    &          \\
        &4493.529 &\ion{Fe}{2} &-1.430 &63876.319   &          \\
4494.65 &4494.563 &\ion{Fe}{1} &-1.140 &17726.988   &          \\
        &4494.523 &\ion{Ho}{3} &-1.360 &0.000       &            \\
4496.91 &4496.980 &\ion{Zr}{2} &-0.890 &57329.920   &      \\
        &4496.986 &\ion{Mn}{2} &-0.860 &85895.298   &              \\
4501.28 &4501.273 &\ion{Ti}{2} &-0.750 & 8937.710   & 14 \%    \\
4508.24 &4508.288 &\ion{Fe}{2} &-2.210 &23031.299   &           \\
4515.34 &4515.339 &\ion{Fe}{2} &-2.480 &22939.357  &             \\
4518.40 & 4518.327 &\ion{Ti}{2} &-2.550 & 8710.440 &               \\
4520.24 &4520.224 &\ion{Fe}{2} &-2.600 &22637.205  &   blend        \\
        &4520.244 &\ion{Fe}{1} &-2.500 & 24772.016  &            \\
4522.65 &4522.634 &\ion{Fe}{2} &-2.030 &22939.357   & 15 \% line   \\
        &   4522.602      &\ion{Eu}{2} &  -0.680 & 1669.210  &                     \\
	& 4522.636     &\ion{Eu}{2}   &-0.680   &1669.210    &            \\
	& 4522.658     &\ion{Eu}{2}   &-0.680   &1669.210     &           \\
4525.05 &4525.034 &\ion{Fe}{2} &-3.060 &50075.928   &     \\
        &4525.137 &\ion{Fe}{1} &-0.340 &29056.322   &               \\
4526.492&452 6.489 &\ion{Fe}{2} &-1.430 &90901.125   &               \\
4528.49 &4528.473 &\ion{Ce}{2} &0.070  &6967.547    &             \\
        &4528.503 &\ion{V}{2}  &-1.310 & 33500.854  &              \\
	&4528.614  &\ion{Fe}{1} &-0.822  & 17550.181 &               \\
4529.48 &4529.569 &\ion{Fe}{2} &-3.190 & 44929.519  &    \\
4534.04 &4533.969 &\ion{Ti}{2} &-0.770 & 9975.920   &  20 \% line    \\
4539.60 &4539.608 &\ion{Cr}{2} &-2.530 &32603.400   & \\
4541.55 &4541.524 &\ion{Fe}{2} &-3.050 &23031.299   & 9 \% line \\
4545.04 &4545.133 &\ion{Ti}{2} &-1.870 & 9118.260   &     \\
        &4545.148 &\ion{Fe}{2} &-2.460 & 62689.878  &               \\
4549.53 &4549.474 &\ion{Fe}{2} &-1.750 & 22810.356  &  33 \% line   \\
        &4549.617 &\ion{Ti}{2} &-0.450 &12774.689   &                \\
4554.01 &  4554.033 &\ion{Ba}{2} &0.140 & 0.000 &   10 \% line, 15 hfs iso\\
4554.99 &4555.027 &\ion{Fe}{1} &-1.090 &31307.244   &     \\
4555.94 &4555.846&\ion{Fe}{2}&-4.120 &32277.322 &  \\
             & 4555.887&\ion{Ca}{1}&-0.540&15315.940 &                \\
4558.66 &4558.650 &\ion{Cr}{2} &-0.660 &32854.311 &  \\
4563.69 &4563.761 &\ion{Ti}{2} &-0.960  &9850.900  & \\
4565.76 &4565.740 &\ion{Cr}{2} &-2.110 &32603.400 &          \\
4571.98 &4571.968 &\ion{Ti}{2} &-0.330 & 12676.970 & 15 \% line      \\
4576.36 &4576.340 &\ion{Fe}{2} &-3.040 &22439.357 &  7 \% line \\
4579.80 & 4579.86 &\ion{Co}{1} & -2.657  & 54561.681  &  blend     \\
4582.88 &4582.835  &\ion{Fe}{2} &-3.100 &22939.357 &        \\
4583.85 &4583.837  &\ion{Fe}{2} &-2.020 &22637.205 & 20 \% line     \\
4588.20  &4588.199 &\ion{Cr}{2} &-0.630 &32836.680 &                  \\
4590.03 &4589.958  &\ion{Ti}{2} &-1.790  & 9975.920  &              \\
             &4589.967  &\ion{O}{1} &-2.290  & 86631.453 &                \\	 
4592.10  &4592.049  &\ion{Cr}{2} &-1.220 &32854.949  &     \\
4593.87  &4593.807  &\ion{Cr}{2} &-4.920 &23317.632  &  \\
4596.05  &4596.015  &\ion{Fe}{2} &-1.840 &30212.823  &   \\
4598.56  &4598.494  &\ion{Fe}{2} &-1.500 &62945.040  &         \\
4600.26  &4600.627  &\ion{Ti}{2}  &-3.620 &10024.730   &  wrong gf ?   \\4604.99   &4605.06  &\ion{Cr}{1} &-3.361 &42261.229   &   \\
4616.64   &4616.629  &\ion{Cr}{2} &-1.290 &32844.760   &       \\
4618.84   &4618.803  &\ion{Cr}{2} &-1.110 &32854.949   &     \\
4620.52   &4620.521  &\ion{Fe}{2} &-3.280 &22810.356   &      \\
4621.78   &4621.722  &\ion{Si}{2}  &-0.380 &101024.439  &    \\
4625.90   &4625.893  &\ion{Fe}{2}   &-2.200 &48039.077    &     \\
4629.29   &4629.279  &\ion{Ti}{2}   &-2.240 &9518.060      &  \\
               &4629.339  &\ion{Fe}{2}  &-2.370 &22637.205    &   13 \%      \\
4634.98   &4634.070  &\ion{Cr}{2}  &-1.240  &32844.760    &     \\
4635.22    & 4635.316 &\ion{Fe}{2} &-1.650 &48039.087    &     \\
4638.18   &4638.050  &\ion{Fe}{2}  &-1.520  &62171.614   &      \\
4648.90   &4648.944   &\ion{Fe}{2} &-4.390  &20830.582   &  \\
4654.48   &4654.498   &\ion{Fe}{1}  &-2.780  &12560.953   &     \\
4657.10   &4656.981   &\ion{Fe}{2} &-3.630  & 23317.632   &       \\
               &4657.206   &\ion{Ti}{2}  &-2.150  & 10024.730  &       \\4663.06   &4663.046   &\ion{Al}{2}  &-0.280   &85481.548  &       \\
4663.77   &4663.708   &\ion{Fe}{2}  &-4.270  &23317.632   &        \\
4665.72   & 4665.79  & \ion{Fe}{2} & -4.860  & 21812.045   & wrong gf  ?  \\
4666.72   &4666.758   &\ion{Fe}{2}   &-3.330  &22810.356   &        \\
4670.17   &4670.182   &\ion{Fe}{2}  &-4.100  &20830.582    &      \\
4679.07   &4679.159   &\ion{Ni}{2}   &-1.750  & 56371.411   &     \\
4702.95   &4702.991   &\ion{Mg}{1} &-0.670   &35051.263    &      \\
               &4702.991   &\ion{Zr}{2}  &-0.800    &20080.301    &           \\
4707.37   &4707.382   &\ion{Ti}{2}   &-4.170    &42208.591   &          \\
4708.66   &4708.665   &\ion{Ti}{2}   &-2.210    &9375.920     &         \\
               &4708.750   &\ion{Fe}{2}  &-2.350    &78577.282   &          \\
4714.41    &4714.410  &\ion{Mn}{2} &-3.550    &14593.819    &    \\
4736.82    &4736.773  &\ion{Fe}{1}  &-0.740    &25899.986    &         \\4731.45   &4731.453 & \ion{Fe}{2} & -3.360  &  23317.632  &         \\
4755.78   & 4755.727  &\ion{Mn}{2}  &-1.240   &  43528.639 &        \\
4762.58   &4762.538   &\ion{C}{1}    &-2.440    &60352.630    &        \\4764.71   &4764.738   &\ion{Mn}{2}  &-1.350    &43357.156    &        \\
4770.00   &4770.027   &\ion{C}{1}    &-2.720    &60352.630     &        \\
4771.73   & 4771.742  & \ion{C}{1}   &-2.120   &60393.138      &       \\4775.89   &4775.897   &\ion{C}{1}    & -2.160   &60393.138     &         \\
4780.06   &4779.985   &\ion{Ti}{2}   &-1.370     &16518.860     &           \\
4786.57   &4786.580   &\ion{Y}{2}    &-1.290     &8328.041      &            \\
4805.07   &4805.085   &\ion{Ti}{2}    &-1.100     &16625.110    &         \\
4812.46    &4812.468  &\ion{Fe}{1}    &-5.400      &22249.428   &    wrong gf ?   \\
4824.15     &4824.126  &\ion{Cr}{2}  &-1.220      &31219.350   &  10 \% line  \\
4836.14    &4836.229   &\ion{Cr}{2}  &-2.250      &31117.390   &        \\
4848.25    & 4848.235  &\ion{Cr}{2}  &-1.140      &31168.581   &        \\
4876.47    &4876.399   &\ion{Cr}{2}  &-1.460      &31082.940   &      \\
                &4876.473   &\ion{Cr}{2}  &-1.460      &31168.581   &      \\
4883.67    &4883.684   &\ion{Y}{2}    & 0.070      & 8743.816    &       \\
4890.87    &4890.755   &\ion{Fe}{1}  &-0.430      &23192.497   &       \\4891.53     &4891.492  &\ion{Fe}{1}   &-0.140      &22996.673   &      \\                 &4891.485  &\ion{Cr}{2}   &-3.040      &31350.901    &     \\
4900.17     &4900.120  &\ion{Y}{2}    &-0.090      &8328.041      &      \\
4911.23     &4911.193   &\ion{Ti}{2}  &-0.340      &25192.791    &     \\4919.01     &4918.994  &\ion{Fe}{1}  &-0.370      &23110.937    &      \\                 &4918.954  &\ion{Fe}{1}  &-0.340      &33507.120    &         \\
4920.57     &4920.502  &\ion{Fe}{1}  &0.060        &22845.868    &      \\
4922.14     &4922.192  &\ion{Fe}{2}  &-0.800       &83558.539    &   \\
4923.96      &4924.030 &\ion{Fe}{2}  &-1.321      &23317.632     &  20 \% line \\
4932.10      &4932.049  &\ion{C}{1}   &-1.880      &61981.822    &         \\
                  &4932.080  &\ion{Fe}{2}  &-1.730     &83196.488     &	               \\
4934.11      &4934.076  &\ion{Ba}{2}  &-0.150      &0.000           & resonance  \\
4951.62      &4951.584  &\ion{Fe}{2}  &0.180       &83136.488    &         \\
4957.65      &4957.596  &\ion{Fe}{1}  &0.130       &22650.014    &  very broad  blend \\
                  &4957.692  &\ion{Fe}{1}  &-0.330      &33801.571   &       \\
4967.97      &4967.897  &\ion{Fe}{1}  &-0.530      &33811.571   &       \\
4968.77      &4968.698  &\ion{Fe}{1}  &-1.780      &29356.743   &  \\
4982.59      &4982.499  &\ion{Fe}{1}  &0.160       &33095.940    &         \\
4984.30      &4984.276  &\ion{Mn}{2} &-3.270      &94886.504    & wrong gf ?   \\
4990.38      &4990.441  &\ion{Cr}{2}  &-2.380      &47354.440    &  wrong gf ? \\
4990.73      &4990.768   &\ion{Fe}{2} &-3.850      &64831.941    & wrong gf ? \\
4991.26      &4991.268   &\ion{Fe}{1} &-0.670      &33801.571    &       \\
                  &4991.326   &\ion{C}{1}  &-2.470      &69744.032    &     \\
4992.11      &4992.093   &\ion{Mn}{2} &-3.670     &86936.810    & wrong gf ? \\
4993.53      &4993.680    &\ion{Fe}{1}  &-1.450    &33946.933     &      \\
5001.88      &5001.863    &\ion{Fe}{1} &0.010      &31307.244    &       \\
                  &5001.959    &\ion{Fe}{2} &0.900      &82853.660    &        \\
5004.16      &5004.195    &\ion{Fe}{2} &0.500      &82853.660     &     \\
5006.86      &5006.841    &\ion{Fe}{2} &-0.430     &83713.596     &  \\
5007.55      &5007.447    &\ion{Fe}{2} &-0.360     &83726.362     &     \\
5010.04      &5010.06      &\ion{Fe}{2} &-0.850     &83726.362     &     \\
5013.93      &5014.042     &\ion{S}{2} &0.030       &113461.337    &       \\
5015.52      &5015.520     &\ion{Fe}{2} &-2.520     &73395.932       &     \\
5018.45      &5018.440    &\ion{Fe}{2} &-1.220     &23337.033       &  20 \%  \\
5019.95      &5019.971    &\ion{Ca}{2} &-0.260     &60611.279      &      \\
                  &5020.015    &\ion{Fe}{2} &-0.720     &22978.679      &        \\
5022.54      &5022.583    &\ion{Fe}{2} &-4.040     &44929.549      &      \\
5030.81      &5030.89    &\ion{Fe}{2} &-1.772      & 104588.729       &     \\
5032.72      &5032.712    &\ion{Fe}{2} &0.110      &83812.217       &         \\
5040.94      &5040.907    &\ion{Fe}{1} &-0.500     &34547.209       &          \\
                  &5041.024    &\ion{Si}{2}  &0.290      &81191.341       &    \\	
5047.75      &5047.641    &\ion{Fe}{2}  &-0.070     &83136.488      &  \\                  &5047.783    &\ion{O}{1}  &-2.520      &88631.144      &    \\
		  &5047.823    &\ion{O}{1}  &-3.220      &88631.302       &     \\
5048.78      &5048.843    &\ion{Ni}{1}  &-0.380      &31031.041       &     \\
5052.15      &5052.167    &\ion{C}{1}   &-1.650      &61981.822       &    \\
5056.11      &5056.194    &\ion{Ni}{2}  &0.500       &99154.808       &      \\
5056.81      &5056.718    &\ion{Fe}{2} &0.220       &83136.488        &  broad blend \\
5065.10      &5065.018    &\ion{Fe}{1} &-0.450      &34328.750       &        \\
                  &5065.097    &\ion{Fe}{2} &-0.450      &84131.564       &        \\
		  &5065.193    &\ion{Fe}{1} &-1.510      &29371.811       &         \\
5070.70      &5070.78    &\ion{Co}{1}  &-3.341       &55165.690      &       \\
5080.60      &5080.528    &\ion{Ni}{1}   &0.130       &29481.020      &        \\
5082.32      &5082.230    &\ion{Fe}{2}  &-0.100      &83990.065      &             \\
5087.44      &5087.416    &\ion{Y}{2}   &-0.170       & 8743.316       &        \\
                  &5087.350    &\ion{Fe}{2}  &-1.830      &83459.671       &          \\
5093.47      &5093.465	  &\ion{Fe}{2}  &-2.140      &54870.528        &       \\
                  &5093.576    &\ion{Fe}{2}  &0.110       &83713.536        &         \\
5097.16      &5097.270     &\ion{Fe}{2}  &0.310      &83713.536         &        \\
5098.81      & 5098.70      & \ion{Fe}{1}                &   -2.030            & 17550.181    &        \\
5100.49      &5100.607     &\ion{Fe}{2}  &0.170      &83726.362         &  \\
5100.80      &5100.852     &\ion{Fe}{2}  &-1.780     &47674.718         &    \\
                  &5100.727     &\ion{Fe}{2}   &0.700      &83726.362         &          \\
5129.18      &5129.152     &\ion{Ti}{2}    &-1.390    &15257.430         &   \\
5133.81      &5133.688     &\ion{Fe}{1}   &0.140      &33695.394        &          \\
5137.16      &5137.088     &\ion{Cr}{2}   &-1.530     &55023.098        &          \\
5139.43      &5139.462     &\ion{Fe}{1}   &-0.570     &23711.453        &    \\
5142.48      &5142.486     &\ion{Cr}{2}   &-2.190     &50667.272         &           \\
                   &5142.541    &\ion{Fe}{1}  &-0.140      &34328.750        &           \\
5144.30       &5144.355    &\ion{Fe}{2}   &0.280       &84424.372        &         \\
5146.08       &5146.127     &\ion{Fe}{2}   &-3.910     &22810.356        &          \\
5149.42       &5149.465     &\ion{Fe}{2}  &0.400        &84266.557       &       \\
5154.10       &5154.070     &\ion{Ti}{2}   &-1.920       &12628.731        &    \\
5157.36        &5157.282    &\ion{Fe}{2}   &-0.310       &84236.910        &         \\		   
5160.84        &5160.839    &\ion{Fe}{2}  &-2.640       &44915.046         &       \\
5162.84        &5162.92    &\ion{N}{1} &-1.405      & 94881.820       &       \\
5167.37        &5167.321    &\ion{Mg}{1}  &-1.030      &21850.405       &     12 \%  \\
                    &5167.488    &\ion{Fe}{1}   &-1.260      &11976.238       &        \\
5169.07        &5169.033    &\ion{Fe}{2}   &-0.870       &23317.632      &   20 \%   \\
5171.54        &5171.596    &\ion{Fe}{1}   &-1.790       &11976.238      &            \\
                    &5171.640    &\ion{Fe}{2}   &-4.370       &22637.205      &         \\
5172.73        &5172.684     &\ion{Mg}{1}  &-0.400       &21870.163     &  15 \%   \\
5177.21        &5177.333     &\ion{Fe}{1}   &-2.420       &29798.933     &          \\
5180.14        &5180.170     &\ion{Fe}{1}   &-1.230       &40257.311     &         \\
5183.52        &5183.600     &\ion{Mg}{1}   &-0.180      &21911.173     &   18 \%  \\
5185.80         &5185.902     &\ion{Ti}{2}   & -1.350    & 15265.701   &  3 \%\\
5188.77         & 5188.69  &  \ion{Ti}{2}   &  -1.210   & 12758.260     & 7 \% \\
5191.52         &5191.454    &\ion{Fe}{1}   & -0.550       &24506.914     &        \\
5192.50         &5192.442   &\ion{Fe}{2}   &-2.020       &5192.442        &         \\
5195.00         &5195.124    &\ion{Pr}{2}    &-0.130      &8950.490        &   broad \\
5196.30         & 5196.44     &\ion{Fe}{2}    &-1.020  & 83713.536      &              \\
5197.59         &5197.577    &\ion{Fe}{2}    &-2.100      &26055.422      & 10 \%    \\
                     &5197.480    &\ion{Fe}{2}    & -2.720              & 48039.087                     &                \\
		     &5197.577     &\ion{Fe}{1}   & -2.320   & 39969.851                     &               \\
5199.15         &5199.122  &\ion{Fe}{2}     & 0.100      & 3713.536        &                \\		     
5205.74          &5205.724    &\ion{Y}{2}     &-0.340      & 8328.041       &            \\
5208.88          &5208.425    &\ion{Cr}{1}   &0.160       &7593.150         &   \\
5210.64          &5210.626    &\ion{Fe}{1}   &-3.580      & 39625.801      &  wrong gf ?\\
5211.39          & 5211.47    &\ion{Mn}{1}    &  -7.870  & 47212.078       &  wrong gf         \\
5213.57          &5213.540    &\ion{Fe}{2}   &-0.820      &84870.863         &          \\
5215.48          &5215.349    &\ion{Fe}{2}   &-0.010      &83713.536        &             \\
5216.83          &5216.814    &\ion{Fe}{2}   &-0.230      &83726.362        &           \\
5226.84          &5226.862    &\ion{Fe}{1}   &-0.550      &24506.914         &  broad   \\
                      &5226.897    &\ion{Fe}{1}   & -1.250  & 34636.789                       &            \\
		      &5226.899    &\ion{Cr}{1}   &  -2.010              &  27222.944                       &            \\
5227.41           &5227.481   &\ion{Fe}{2}   &0.800        &84296.829         & 7 \% broad  \\
                      &5227.323    &\ion{Fe}{2}   &-0.030       &84344.832         &       \\
5232.85          &5232.787    &\ion{Fe}{2}   &-0.060       &83726.362         & 5 \%  \\
                      &5232.940    &\ion{Fe}{1}   &-0.190       &2378.453           &              \\
5234.59          &5234.625     &\ion{Fe}{2}  &-2.250       &25981.630         &   10 \%   \\
5237.29           &5237.329    &\ion{Cr}{2}  &-1.150       &32854.311         &    5 \% 		\\
5247.95          & 5247.952    &\ion{Fe}{2}  &0.630        &84938.177         &  \\
5249.39          &5249.344     &\ion{Fe}{2}  &-0.600       &83930.015         &             \\
                      &5249.437     &\ion{Cr}{2}  &-2.430       &30307.439         &             \\
5251.26          &5251.233      &\ion{Fe}{2} &0.510         &84844.832         &    \\
                      &5251.211      &\ion{Fe}{2} &-0.850       &84236.910          &             \\
5253.55          &5253.479     &\ion{P}{2}   &0.290         &85893.219          &        \\
                      &5253.514     &\ion{Fe}{2}  &-1.100       &84296.829          &        \\
		      &5253.641     &\ion{Fe}{2}  &-0.090       &84296.829          &          \\
5254.12          &5234.140      &\ion{Cr}{1} &-1.950        &35397.270          &   \\
5257.09          &5257.122      &\ion{Fe}{2} &0.030         &84685.198          &         \\		      		      		           		      		      		     
5260.29          &5260.259      &\ion{Fe}{2} &-1.070        &84035.139          &  \\
5264.10          &5264.177      &\ion{Fe}{2} &0.360         &84710.686          &    \\
5264.59          &5264.697      &\ion{Fe}{2} &-2.810        &65696.036          &    \\
5266.55          &5266.555      &\ion{Fe}{1} &-0.490        &24180.861           &   \\
5266.87          &  5266.957   &\ion{Co}{1} & -7.244    & 57813.258      &  wrong gf  \\
5269.70          &5269.537     &\ion{Fe}{1}  &-1.320        & 6928.268             &  \\
5270.30          &5270.356     &\ion{Fe}{1}  &-1.510        &12968.554            &  \\
5272.32          &5272.337     &\ion{Fe}{2}  &-2.030        &48039.087            &   \\
5275.01          &5274.964     &\ion{Cr}{2}   &-1.29         &32836.680            &   \\
5276.11          &5276.002     &\ion{Fe}{2}   &-1.940       &25805.329            &  12 \%        \\
5279.99         &5279.876       &\ion{Cr}{2}  &-2.100       &32851.311            &        \\
                     &5280.054       &\ion{Cr}{2}  &-2.010       &32854.949            &       \\
5280.13         &5280.054      &\ion{Cr}{2}    &-2.010      &32834.949             &     \\
5281.62         &  5281.63     & \ion{Fe}{1}  &               & 4059.432                           &     \\
5281.93         & 5282.01             &\ion{Fe}{2}   & -2.795   & 108929.031   &   \\
5283.33         &  5283.44   &  \ion{Ti}{2}    &               &   12156.802                         &         \\
5283.94         & 5284.109   &\ion{Fe}{2}     &-3.190      &23317.632             &   5 \%    \\
5291.66         &5291.666     &\ion{Fe}{2}     &0.58          &84527.779             &  \\
5294.00         &5294.086      &\ion{Fe}{1}    &-0.660       &40842.150            &     \\
                     &5294.099      &\ion{Nd}{3}   &-0.650        & 0.000                  & resonance \\
5299.20         & 5299.30       &\ion{Mn}{2}  & -0.420     & 79558.538          &               \\		     
5302.35         &5302.300      &\ion{Fe}{1}    &-0.880        &26479.378            &          \\
                     &5302.342      &\ion{Mn}{2}   &-0.820      &79569.268              &          \\
		     &5302.402      &\ion{Mn}{2}   &  0.230     & 79569.268             &           \\  
		     &5302.431      &\ion{Mn}{2}  &1.000         &79569.268             &         \\
5305.99         &5306.180      &\ion{Fe}{2}   &0.220         &84870.863             &         \\
                     &5305.929      &\ion{Cr}{2}   &0.110          &86732.041            &        \\
5307.22         &5307.224      &\ion{Ca}{2}   &-0.850        &60611.179             &        \\
5308.36         &5308.408      &\ion{Cr}{2}    &-1.810        &32836.680             &        \\
5310.65         &5310.635      &\ion{Fe}{2}    &-0.860        &84527.779             &           \\
                     &5310.687      &\ion{Cr}{2}    &-2.880        &32844.700             &         \\
5313.57         &5313.563      &\ion{Cr}{2}    &-1.650        &32854.949              &  \\
5316.63         &5316.615      &\ion{Fe}{2}    &-1.850        &25428.783              &   20 \% line   \\	
5324.14         &5324.179      &\ion{Fe}{1}    &-0.240        &25899.986              &   \\
5325.50         &5325.503      &\ion{Fe}{2}    &-2.800        &25981.670              &    \\
5328.11         &5328.039      &\ion{Fe}{1}    &-1.470        &7376.64 0                &   \\
5328.90         & 5328.934     & \ion{Fe}{2}  & -0.790        &84938.177              &      \\
5329.68         &5329.673      &\ion{O}{1}     &   -2.200     & 86627.777                            & \\
                     &                    &\ion{O}{1}    &  -1.610    &86627.777                            &                   \\
		     &                    &\ion{O}{1}    & -1.410  & 86627.777                             &                 \\
5330.73         &5330.741       &\ion{O}{1}    &  -1.120   & 86631.453                             &   \\
5334.85         &5334.869      &\ion{Cr}{2}    &-1.560          &32844.760              &  \\
5336.80         & 5336.88                & \ion{V}{2} &   -4.058   &  216464.20   & wrong gf             \\
5337.80        &5337.732     &\ion{Fe}{2}    &- 3.890          &26055.422               &   \\
                    &5337.772      &\ion{Cr}{2}   &-2.030            &32854.949              &          \\
5339.57        &5339.585      &\ion{Fe}{2}   & 0.540            &84296.829              &            \\
5362.92        &5362.869        &\ion{Fe}{2}   &-2.740            &25805.329              &    10 \% line    \\   
                    &5362.957       &\ion{Fe}{2}    &-0.080            &84685.798              &              \\
5364.78        &5364.871        &\ion{Fe}{1}    &0.220            &53856.400               &       \\
5367.44        &5367.466       &\ion{Fe}{1}     &0.350            &35611.622              & \\
5370.11        &5369.961       &\ion{Fe}{1}     &0.350            &35257.323               &           \\
                    &5370.164       &\ion{Cr}{2}     &0.320            &86782.011                &         \\
5371.42        &5371.489       &\ion{Fe}{1}     &-1.650           &7728.059                 &         \\
                    &5371.437       &\ion{Fe}{1}     &-1.240           &35767.561               &         \\
5380.68        &5380.786       &\ion{Cr}{2}     &-0.700            &86980.102               &        \\
5381.08        &5381.015       &\ion{Ti}{2}      &-2.080            &12628.731               &        \\
5383.39        &5383.369       &\ion{Fe}{1}     &0.500             &34782.420               &     \\
5387.02	       &5387.063       &\ion{Fe}{2}     &0.520             &84863.353                &        \\
5395.82        &5395.857       &\ion{Fe}{2}      &0.360    	   &85495.303                &    \\
                    &5395.751       &\ion{Cr}{2}      &0.910            &86980.102                &    \\
5401.90        &5402.059      &\ion{Fe}{2}       &0.500            &85184.734                &     \\
5404.11        &5404.117      &\ion{Fe}{1}       &0.540            &34782.420                & \\
                    &5404.151      &\ion{Fe}{1}       &0.520             &35767.561                &     \\
5405.67        &5405.663      &\ion{Fe}{2}       &-0.440            &48708.863                &   \\
                   &5405.775       &\ion{Fe}{1}       &-1.840            &7985.784                  &    \\
5407.40        & 5407.604   &\ion{Cr}{2}        &-2.090            &30864.459                &       \\
5408.30        & 5408.373  & \ion{Ti}{1}     & -3.007                    &  43592.120   & wrong gf     \\		   
5411.05        &5410.910      &\ion{Fe}{1}       &0.280              &36079.371                & \\
5414.56        &5414.850      &\ion{Fe}{2}        &-0.310            &84863.359                & broad blend  \\
                    &5414.862      &\ion{Cr}{2}         &  -1.780   &   55023.098                          &\\
		    &5414.925      &\ion{Fe}{2}        & -2.290                      &  83130.901                           &             \\
5424.17        &5424.068       &\ion{Fe}{1}       &0.320              &34843.954              &  \\
5425.07        &5425.257       &\ion{Fe}{2}       &-3.360             &25805.329              & \\
5427.90        &5428.826       &\ion{Fe}{2}        &-1.660             &54232.193              &   \\
5429.87        &5429.988       &\ion{Fe}{2}       &0.460              &85462.859               &  \\
5433.00        & 5432.967    &\ion{Fe}{2}      &-3.630               &26352.767              &     \\
5433.67        &5433.643       &\ion{Fe}{1}       &-0.840             &40871.951               &   \\
5434.36        &5434.315       &\ion{Mn}{2}      &-2.040             &84307.200               &       \\
5435.14        &5435.178       &\ion{O}{1}        &-1.880             &86625.757                &        \\
5436.68        &5436.618       &\ion{Fe}{2}      &-0.950              &85048.600               &          \\
5455.54        &5455.454       &\ion{Fe}{1}       &0.300               &34843.954               &  \\
                    &5455.462       &\ion{Dy}{2}       &-0.541              &9492.000                 &         \\
5465.99        &5465.931       &\ion{Fe}{2}       &0.520               &85679.698                &  \\
5466.90        &5466.908       &\ion{Fe}{2}       &-1.880             &54902.319                 &   \\
                    & 5466.894     &\ion{Si}{2}       & -0.040                      & 101024.349                               &         \\
5481.18        &  5481.24      & \ion{Fe}{1}    &   -1.400                    & 33095.941                 &     \\
                    & 5481.27        & \ion{Fe}{2}    &  -1.210                       & 85462.937              &     \\
5482.21        &5482.308       &\ion{Fe}{2}        &0.430               &85184.734                 &  \\
5487.53        &5487.619       &\ion{Fe}{2}        &0.360              &85462.859                 &  \\
5492.05       &5492.033        &\ion{Fe}{2}        &-0.900             &85495.303                 &    \\
                   &5492.079        &\ion{Fe}{2}        &-0.180              &85679.698                  &            \\
5493.86       &5493.833        &\ion{Fe}{2}       &0.210               &81685.198                   &  \\   
                   &5493.876        &\ion{Fe}{1}      &-0.620               &45293.630                 &  	\\
5502.08       &5502.067        &\ion{Cr}{2}        &-1.990               &33618.940                 &  \\
5503.28       &5503.211        &\ion{Fe}{2}       &-0.090               &8468.514                    &   \\
                   &5503.212         &\ion{Cr}{2}      &-2.310               &33417.990                  & \\
		   &5503.358        &\ion{Fe}{2}      &-0.591                &85495.303                   &  \\
5506.25       &5506.195        &\ion{Fe}{2}        &0.950                 &84863.353                   & \\
5508.72       &5508.610        &\ion{Cr}{2}       &-2.110                &33521.110                   & broad     \\
5510.66       &5510.639        &\ion{Fe}{2}       &-1.000                &85184.734                   &   \\
                   &5510.702        &\ion{Cr}{2}       &-2.450                &30864.459                  &      \\
		   &5510.779        &\ion{Fe}{2}       &0.000                 &85184.734                  &       \\
5525.34       &  5525.43    & \ion{Fe}{2}  &  -4.255             &   105630.764        & wrong gf \\
5526.86       &5526.770        &\ion{Sc}{2}        &0.130                 &14261.320                   & \\
5528.50       &5528.405        &\ion{Mg}{1}       &-0.620                &35051.263                   &  \\
5529.92       &5529.932       &\ion{Fe}{2}        &-1.870                 &54273.640                   &    \\
5534.83       &5534.847       &\ion{Fe}{2}         &-2.940                 &26170.181                   &  5 \% \\
                   &5534.890       &\ion{Fe}{2}        &-0.690                 &85048.620                   &         \\
5544.70       &5544.763       &\ion{Fe}{2}        &0.128                   &84863.353                   &     \\
5549.00        & 5549.001    &\ion{Fe}{2}       & -0.230                   &84870.863                   &         \\
5567.95       &5567.842       &\ion{Fe}{2}         &-1.890                  &54283.218                   &  \\
5569.58       &5569.617       &\ion{Cr}{2}        &0.080                    &87948.549                  &    \\
                   &5569.618      &\ion{Fe}{1}         &-0.540                   &27559.582                 &     \\
5572.84       &5572.842       &\ion{Fe}{2}       &-0.310                    &27394.689                  &    \\
5576.00       & 5575.967      &\ion{Si}{2}        &-1.670                & 103885.252                 &      \\
                   &5575.980       &\ion{cr}{2}         &-0.100                &87666.259                    &        \\
		   &5576.089       &\ion{Fe}{1}        &-1.000                 &27666.345                    &       \\
5578.00       &5577.915       &\ion{Fe}{2}      &-0.140                  &85462.859                 &          \\
                   &5577.997      &\ion{Fe}{2}       &-0.610                    & 85495.303               &            \\
5586.79       &5586.842       &\ion{Cr}{2}        &0.910                     &88001.361                   &   \\
                   &5586.756       &\ion{Fe}{1}       &-0.210                    &27166.817                   &           \\
5588.61       &5588.619       &\ion{Cr}{2}         &-5.550                   &31117.390                   & wrong gf \\
5594.44       &5594.462       &\ion{Ca}{1}        &-0.050                  &20349.261                    & \\
                   &5594.563        &\ion{Fe}{2}       &-1.130                   &85495.303                   &              \\
5598.30       &5598.287        &\ion{Fe}{1}       &-0.370                   &37521.157                    &             \\		   
5603.12       &5603.065        &\ion{Mn}{1}      &-2.400                   &35041.370                    &		   ?   \\
5615.69       &5615.644        &\ion{Fe}{1}      &-0.140                    &26874.547                    &          \\
5643.92       &5643.880        &\ion{Fe}{2}      &-1.460                    &61726.078                    &  asymetric   \\
5662.74       &5662.93          &\ion{Y}{2}        &0.340                     &15682.898                    &       \\
5748.28       &5748.286        &\ion{Fe}{2}      &-0.680                     &87471.765                    &      \\
5813.66       &5813.677        &\ion{Fe}{2}      &-2.750                     &44929.549                     &   \\
5851.34       & 5851.442  & \ion{V}{2}       &  -0.960                       &  73530.712              &   \\
6024.27      &6024.178         &\ion{P}{2}         &0.140                     &86743.961                     &        \\
6103.49      &6103.496         &\ion{Fe}{2}       &-2.170                     &50142.788                    &      \\
6141.64      &6141.713         &\ion{Ba}{2}       &-0.030                     &5674.824                      &  broad \\
                  &6141.731         &\ion{Fe}{1}       &-1.610                     &29056.322                    &       \\     
6147.62       &6147.741        &\ion{Fe}{2}       &-2.720                      &31364.440                   &		\\
6149.26       &6149.258        &\ion{Fe}{2}       &-2.720                      &31968.450                   &         \\
6155.87       &6155.961        &\ion{O}{1}        &   -1.400                   &86625.757                    &         \\
                  &6155.971         &\ion{O}{1}        &  -1.050                   &86625.757                     &          \\
		  &6155.989         &\ion{O}{1}        &  -1.160                   &86625.757                     &           \\
6156.62      &6156.737         &\ion{O}{1}        & -1.520                     & 86627.777                   &           \\
                 &6156.755          &\ion{O}{1}        &-0.930                       & 86627.777                  &         \\
		 &6156.778          &\ion{O}{1}        &-0.730                       & 86627.777                  &         \\
6158.17     &6158.149           &\ion{O}{1}        &-1.890                       &86631.453                    &        \\
                  &6158.172          &\ion{O}{1}        & -1.030                    &86631.453                     &          \\
                 & 6158.187          &\ion{O}{1}       & -0.440                     &86631.453                     &           \\
6175.26     &6175.146          &\ion{Fe}{2}      &-1.980                       &50187.813                      &     \\
6233.61     &6233.534          &\ion{Fe}{2}      &-2.340                       & 44232.513                     &    \\
6238.37     &6238.392          &\ion{Fe}{2}      &-2.630                       &31364.440                      &    5 \%  \\
6239.66     &6239.614         &\ion{Si}{2}        &0.190                        &103556.025                   &      \\
                 &6239.665         &\ion{Si}{2}        &0.080                        &103556.156                    &          \\
6247.61     &6247.557          &\ion{Fe}{2}      &-2.330                        &31307.949                     & \\
6347.12     &6347.109        &\ion{Si}{2}       &0.300                          &65500.472                    &    \\
6371.48     &6371.371         &\ion{Si}{2}       &0.000                          &65500.472                   &  \\
6383.61     &6383.722        &\ion{Fe}{2}         &-2.270                        &44784.760                  &      \\
6390.04     &                     &                         &                                 &                                 & ?          \\
6416.90     &6416.919       &\ion{Fe}{2}         &-2.740                        &31387.949                  & blend \\
6419.85    &6419.949       &\ion{Fe}{1}          &-0.240                         &38175.351                 & asymetric       \\
6432.48    &6432.680       &\ion{Fe}{2}           &-3.710                         &23317.632                  &      \\
6453.56    &6453.602       &\ion{O}{1}           &-1.360                          &86625.757                  &         \\
6456.47    &6456.383       &\ion{Fe}{2}          &-2.070                          &31483.167                  & 10 \%  \\
\enddata
\end{deluxetable}

% Abundance Tables now come here after identification table
\newpage
\begin{deluxetable}{lcccrcc}
\tabletypesize{\normalsize}   
\tablecaption{Elemental Abundances from unblended lines for HR 8844. References are defined in Tab.~5.}
\tablecolumns{7}\tablewidth{0pc}  
\tablehead{Element  & $\lambda$ (\AA) & $\log gf$ & Ref. & $\log(X/H)_{HR8844}$  & $\log(X)_{\odot}$ &$\log(X)_{\odot} - 12 $  \\}
\startdata
\ion{He}{1} & 4471.470    &-2.211  &   NIST/ASD      	& -1.37 &10.93&-1.07   \\
\ion{He}{1} & 4471.474    &-0.287 &   NIST/ASD     & -1.37 &&  \\
\ion{He}{1} & 4471.474    & -1.035 &  NIST/ASD      & -1.37 && \\
\ion{He}{1} & 4471.485    & -1.035 & NIST/ASD	& -1.37  &&  \\
\ion{He}{1} & 4471.489    & -0.558 & NIST/ASD	& -1.37 &&   \\
\ion{He}{1} & 4471.683    & -0.910  & NIST/ASD	& -1.37 &&\\
\ion{He}{1} & 5875.598    & -1.516  & NIST/ASD      &  -1.22&& \\
\ion{He}{1} & 5875.613    & -0.339  & NIST/ASD	&  -1.22&& \\
\ion{He}{1} & 5875.615    &  0.409  & NIST/ASD	&  -1.22&&\\
\ion{He}{1} & 5875.625    & -0.339  & NIST/ASD	&  -1.22&& \\
\ion{He}{1} & 5875.640    &  0.138  & NIST/ASD	&  -1.22&& \\ 
\ion{He}{1} & 5875.966    & -0.214  & NIST/ASD	&  -1.22&&\\
\hline \hline
\multicolumn{7}{c}{$\log(He/H)= -1.30 \pm 0.45 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{He}{H}]= -0.23 \pm 0.45 $ dex}\\
\hline \hline
\ion{C}{2} & 4267.261   &  0.716 & NIST/ASD	&   -3.88 & 8.52 & -3.48 \\
\ion{C}{2} & 4267.261   &  -0.584 & NIST/ASD &   -3.88 &&  \\
\hline \hline
\multicolumn{7}{c}{$\log(C/H)= -3.88 \pm 0.34$ dex}\\
\multicolumn{7}{c}{$[\dfrac{C}{H}]= -0.40  \pm 0.34 $ dex}\\
\hline \hline
\ion{O}{1} & 5330.726 & -2.416 &  NIST/ASD	& -3.27 & 8.83 & -3.17\\
\ion{O}{1} & 5330.741 & -0.983 & NIST/ASD & -3.27 && \\
\ion{O}{1} & 6155.961 &  -1.363 & NIST/ASD	& -3.26&& \\
\ion{O}{1} & 6155.971 & -1.011 & NIST/ASD	&  -3.26&&\\
\ion{O}{1} & 6155.989 & -1.120 & NIST/ASD	&  -3.26 &&  \\
\ion{O}{1} & 6156.737 &  -1.487 & NIST/ASD	&  -3.26&&\\
\ion{O}{1} & 6155.755 & -0.898 & NIST/ASD	&  -3.26&& \\
\ion{O}{1} & 6156.778 & -0.694 & NIST/ASD &  -3.26&&\\
\ion{O}{1} & 6158.149 & -1.841 & NIST/ASD	&  -3.26&&  \\
\ion{O}{1} & 6158.172 & -0.995 & NIST/ASD &  -3.26&&  \\
\ion{O}{1} & 6158.187 & -0.409 & NIST/ASD &  -3.26&&   \\
\hline \hline
\multicolumn{7}{c}{$\log(O/H)= -3.27 \pm 0.19 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{O}{H}]= -0.09  \pm 0.19 $ dex}\\
\hline \hline
\ion{Mg}{2} & 4390.572  & -0.523 & NIST/ASD	&  -4.72 &7.58&-4.42 \\
\ion{Mg}{2} & 4427.994  & -1.208 &  NIST/ASD	&  -4.82&&  \\
\hline \hline
\multicolumn{7}{c}{$\log(Mg/H)= -4.77 \pm 0.29 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Mg}{H}]=  -0.35  \pm 0.29 $ dex}\\
\hline \hline
\ion{Al}{2}  & 4663.056 & -0.244 & NIST/ASD  & -5.53 &6.47&-5.53\\
\ion{Al}{1}   & 3944.006 & -0.635  & NIST/ASD  & -5.75 &&\\
\hline \hline
\multicolumn{7}{c}{$\log(Al/H)= -5.64 \pm 0.20 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Al}{H}]= -0.097 \pm 0.20 $ dex}\\
\hline \hline
\ion{Si}{2}  & 4128.054 & 0.359 & NIST/ASD	&  -4.60 &7.55&-4.45 \\
\ion{Si}{2} & 4130.894   & 0.552  & NIST/ASD	& -4.60 &&\\
\ion{Si}{2} & 4190.72 & -0.351 & Sh61	       & -4.60  &&\\
\ion{Si}{2} & 5041.024 & 0.029  & NIST/ASD	&  -4.44 && \\
\ion{Si}{2} & 5055.984 & 0.523  & NIST/ASD       & -4.52 && \\
\ion{Si}{2} & 5056.317 & -0.492  & NIST/ASD	& -4.52 &&\\
\ion{Si}{2} & 6371.37  & -0.082  & NIST/ASD	&  -4.27  && \\
\hline \hline
\multicolumn{7}{c}{$\log(Si/H)= -4.51 \pm 0.09 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Si}{H}]= -0.06 \pm 0.09 $ dex}\\
\hline \hline
\ion{S}{2} & 4153.06  & 0.395 & NIST/ASD& -4.67 & 7.33 & -4.67\\
\ion{S}{2} & 4162.31  & 0.161  & NIST/ASD & -4.67 & &  \\
\ion{S}{2} & 4162.67  &  0.830 & NIST/ASD & -4.67 &  &  \\
\hline\hline
\multicolumn{7}{c}{$\log(S/H)= -4.67 \pm 0.16 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{S}{H}]= 0.00 \pm 0.16 $ dex}\\
\hline\hline
\ion{Ca}{2} &  3933.663 & 0.135 & NIST/ASD & -5.83 &6.36&-5.64 \\
\hline \hline
\multicolumn{7}{c}{$\log(Ca/H)= -5.83  \pm 0.17 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Ca}{H}]=  -0.19 \pm 0.17 $ dex}\\
\hline \hline
\ion{Sc}{2} & 4246.822   & 0.242 & NIST/ASD	& -9.05 &3.17&-8.83\\
\ion{Sc}{2} & 5031.021 & -0.400 & NIST/ASD	& -8.98&&  \\
\ion{Sc}{2} & 5526.813 & -0.77 & NIST/ASD	& -8.93 &&  \\
\hline \hline
\multicolumn{7}{c}{$\log(Sc/H)= -8.99 \pm 0.28 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Sc}{H}]=  -0.16 \pm  0.28 $ dex}\\
\hline \hline
\ion{Ti}{2} & 4163.644 & -0.128 & NIST/ASD	 & -6.78 &5.02&-6.98 \\
\ion{Ti}{2} & 4287.873 &  -2.020  & NIST/ASD & -6.98 &&\\
\ion{Ti}{2} & 4290.210 &  -0.848 & NIST/ASD	& -6.98&&\\
\ion{Ti}{2} & 4300.042   &  -0.442 & NIST/ASD & -6.68&&\\
\ion{Ti}{2} & 4411.072 & -0.6767 & NIST/ASD	& -6.78  &&\\
\ion{Ti}{2} & 4468.492 & -0.620 & NIST/ASD	&   -6.78 && \\
\ion{Ti}{2} & 4563.758   & -0.96 & NIST/ASD &  -6.78 &&\\
\ion{Ti}{2} & 5129.156 & -1.239 & NIST/ASD	&  -6.98 &&\\
\ion{Ti}{2} & 5188.687 & -1.220  & NIST/ASD	& -6.87 && \\
\ion{Ti}{2} & 5336.780 & -1.700 & NIST/ASD	& -6.98 &&\\
\hline \hline
\multicolumn{7}{c}{$\log(Ti/H)= -6.83\pm 0.06 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Ti}{H}]= 0.15 \pm 0.06  $ dex}\\
\hline \hline
\ion{V}{2} & 4005.71  & -0.450& NIST/ASD  & -7.77 & 4.00  & -8.00  \\
\ion{V}{2} & 4023.39  & -0.610 &  K10/BGF/WLDS & -7.66   &    &   \\
\ion{V}{2} & 4036.78  & -1.570 & NIST/ASD & -7.70   & &  \\
\hline \hline
\multicolumn{7}{c}{$\log(V/H)= - 7.71 \pm 0.23 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{V}{H}]=  0.29 \pm 0.23 $ dex}\\
\hline\hline
\ion{Cr}{2}  & 4558.644  & -0.660 & NIST/ASD	& -6.12 &5.67&-6.33\\
\ion{Cr}{2} & 4558.787   & -2.460 &  SN14	& -6.12&& \\
\ion{Cr}{2} & 5237.322 & -1.160 & NIST/ASD	& -6.33 && \\
\ion{Cr}{2} & 5308.421 & -1.810 & NIST/ASD	& -6.18 && \\
\ion{Cr}{2} & 5313.581 & -1.650  & NIST/ASD & -6.18 && \\
\ion{Cr}{2} & 5502.086 & -1.990 & NIST/ASD	& -6.12 && \\
\hline \hline
\multicolumn{7}{c}{$\log(Cr/H)= -6.18 \pm 0.17 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Cr}{H}]=    0.16 \pm  0.17 $  dex}\\
\hline \hline
\ion{Mn}{2} &  4206.368 & -1.54 & NIST/ASD	& -6.32 &5.39&-6.61\\
\hline \hline
\multicolumn{7}{c}{$\log(Mn/H)= -6.32 \pm 0.08 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Mn}{H}]= 0.30 \pm 0.08 $ dex}\\
\hline \hline
\ion{Fe}{2} &4258.148& -3.500  & NIST/ASD	&  -4.65 & 7.50 & -4.50 \\
\ion{Fe}{2} &4273.326& -3.350 & NIST/ASD	& -4.62 &&\\
\ion{Fe}{2} &4296.566& -2.900 & NIST/ASD	& -4.50 &&\\
\ion{Fe}{2} &4491.397&  -2.640 & NIST/ASD	&  -4.50&& \\
\ion{Fe}{2} &4508.280& -2.300 & NIST/ASD	& -4.50 &&\\
\ion{Fe}{2} &4515.333& -2.360 & NIST/ASD	&  -4.50 &&\\
\ion{Fe}{2} &4520.218& -2.600 & NIST/ASD	& -4.46&& \\
\ion{Fe}{2} &4923.921&   -1.210 & NIST/ASD	&  -4.35&& \\
\ion{Fe}{2} &5275.997&  -1.900 & NIST/ASD	&  -4.50 &&\\
\ion{Fe}{2} &5316.609& -1.780 & NIST/ASD	& -4.42 && \\
\ion{Fe}{2} &5506.199& 0.860 &NIST/ASD & -4.50 &&\\
\hline \hline
\multicolumn{7}{c}{$\log(Fe/H)= -4.50 \pm 0.16 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Fe}{H}]= 0.00 \pm 0.16 $ dex}\\
\hline \hline
\ion{Ni}{2} & 4067.04   & -1.834   &  K03	& -6.05    & 6.25  & -5.75  \\
\hline \hline
\multicolumn{7}{c}{$\log(Ni/H)= -6.05 \pm 0.27 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Ni}{H}]= -0.30  \pm 0.27 $ dex}\\
\hline \hline
\ion{Sr}{2} & 4215.519 &  -1.610 & NIST/ASD	&   -8.33 &2.97&-9.03\\
\hline \hline
\multicolumn{7}{c}{$\log(Sr/H)= -8.33 \pm 0.18 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Sr}{H}]=0.70  \pm 0.18 $ dex}\\
\hline \hline
\ion{Y}{2} &  3982.592             & -0.560 & NIST/ASD &  -8.46  &2.24&-9.16          \\
\ion{Y}{2} &  5662.922             & 0.340 & Bie11 &  -8.46 && \\
\hline \hline
\multicolumn{7}{c}{$\log(Y/H)= -8.46 \pm 0.17 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Y}{H}]=  0.70 \pm 0.17 $ dex}\\
\hline \hline
\ion{Zr}{2}  &    3998.965        &  -0.520  &	L06 &       -8.86   & 2.60 &  -9.40   \\
\ion{Zr}{2}  & 4442.992         & -0.420 & L06	&       -8.55 && \\
\ion{Zr}{2}  & 4457.431          &  -1.220 &	L06 &       -8.55  &&\\
\ion{Zr}{2}  & 5112.270          & -0.850  &	L06 &   -8.55  && \\
\hline \hline
\multicolumn{7}{c}{$\log(Zr/H)= -8.63 \pm 0.17 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Zr}{H}]= 0.77  \pm 0.17 $ dex}\\
\hline \hline
\ion{Ba}{2} &  4934.077            &-0.156  & NIST &  -8.87        &2.13&-9.87 \\
\ion{Ba}{2} & 6141.713             & -0.032 & NIST &  -8.94  &&  \\
\hline \hline
\multicolumn{7}{c}{$\log(Ba/H)= -8.91 \pm 0.25 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Ba}{H}]=  0.97 \pm 0.25 $ dex}\\
\hline \hline
\ion{La}{2} & 4042.91               & 0.33     & Zi99       & -9.43  &1.17&-10.83    \\
\hline \hline
\multicolumn{7}{c}{$\log(La/H)= -9.43 \pm 0.25 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{La}{H}]=  1.40 \pm 0.25 $ dex}\\
\hline \hline
\ion{Pr}{3}  & 5299.99           & -0.66     & ISAN    & -8.81   &0.71&-11.29   \\
\hline \hline
\multicolumn{7}{c}{$\log(Pr/H)= -8.81 \pm 0.25 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Pr}{H}]=  2.48 \pm 0.25 $ dex}\\
\hline \hline
\ion{Nd}{3}   & 5265.019       & -0.720     & RRKB     & -9.50  &1.50&-10.50 \\
\hline \hline
\multicolumn{7}{c}{$\log(Nd/H)= -9.50 \pm 0.25 $ dex}\\ 
\multicolumn{7}{c}{$[\dfrac{Nd}{H}]=  1.00 \pm 0.25 $ dex}\\
\hline \hline  
\ion{Sm}{2}  & 4424.32        & 0.14      & LA06    &  -9.21   &1.01&-10.99  \\
\hline \hline
\multicolumn{7}{c}{$\log(Sm/H)= -9.21 \pm 0.25 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Sm}{H}]= 1.78  \pm 0.25 $ dex}\\
\hline \hline
\ion{Eu}{2}   & 4129.70        & -0.062       & LWHS  & -10.31     &0.51&-11.49 \\
\hline \hline
\multicolumn{7}{c}{$\log(Eu/H)= -10.31 \pm 0.25 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Eu}{H}]=  1.18 \pm 0.25 $ dex}\\ 
\hline \hline
\ion{Tb}{2}  & 4005.47        & -0.02     & LA01     & no conclusion &-0.1&-12.10  \\
\hline \hline
\ion{Ho}{2}  & 4152.62       & -0.93      & LA04    &   -11.74 (ul)&0.26&-11.74 \\
\hline \hline
\multicolumn{7}{c}{$\log(Ho/H)= -11.74  \pm 0.25 $ dex}\\  
\multicolumn{7}{c}{$[\dfrac{Ho}{H}]= 0.00  \pm 0.25 $ dex}\\
\hline \hline
\ion{Er}{2}  & 3906.31       & 0.12       &  LA08    & -9.67 &0.93&-11.07 \\
\hline \hline
\multicolumn{7}{c}{$\log(Er/H)= -9.67  \pm 0.25 $ dex}\\ 
\multicolumn{7}{c}{$[\dfrac{Er}{H}]=  1.40 \pm 0.25 $ dex}\\ 
\hline \hline
\ion{Hg}{2} &  3983.931           & hfs  & Do03 &  -6.91    &1.09&-10.91     \\
\hline \hline
\multicolumn{7}{c}{$\log(Hg/H)= -6.91 \pm 0.23 $ dex}\\
\multicolumn{7}{c}{$[\dfrac{Hg}{H}]= 4.00 \pm 0.23 $ dex} \\
\hline \hline
\enddata
\label{abundHR8844}
\end{deluxetable}

% Table uncer.tex on total uncertainties comes here

\newpage
\begin{deluxetable}{lccccr}
\tabletypesize{\normalsize}   
\tablecaption{Elemental Abundances for the comparison stars $\nu$ Cap, $\nu$ Cnc, Sirius A and HD 72660}
\tablecolumns{5}\tablewidth{0pc}  
\tablehead{Element  & $\lambda$ (\AA) & $\log(X/H)_{\nu Cap}$ & $\log(X/H)_{\nu Cnc}$  & $\log(X/H)_{Sirius}$ &  $\log(X/H)_{HD72660}$  \\}
\startdata
\ion{He}{1} & 4471.470    &  -1.07   & -1.47  & -1.77   & -2.07 \\
\ion{He}{1} & 4471.474    & -1.07  & -1.47    &  -1.77 & -2.07  \\
\ion{He}{1} & 4471.474    & -1.07  &  -1.47 & -1.77 & -2.07 \\
\ion{He}{1} & 4471.485    & -1.07  & -1.47 & -1.77  &  -2.07 \\
\ion{He}{1} & 4471.489    &  -1.07  & -1.47 & -1.77   & -2.07   \\
\ion{He}{1} & 4471.683    &  -1.07  &  -1.47 & -1.77 &-2.07  \\
\ion{He}{1} & 5875.598    & -1.07   &  -1.47 & -1.77  & -2.07  \\
\ion{He}{1} & 5875.613    & -1.07  &  -1.47 & -1.77  & -2.07\\
\ion{He}{1} & 5875.615    & -1.07  & -1.47  &  -1.77 & -2.07 \\
\ion{He}{1} & 5875.625    & -1.07  & -1.47  & -1.77  & -2.07 \\
\ion{He}{1} & 5875.640    & -1.07   & -1.47 & -1.77   & -2.07  \\ 
\ion{He}{1} & 5875.966    & -1.07  & -1.47 & -1.77 & -2.07 \\
\hline \hline 
Average \ion{He}{1}&			  & -1.07 &	 -1.47 & -1.77 & -2.07 \\
\hline \hline 
% Comment introduire ici l'abondance moyenne [He/H] pour chaque etoile ?
\ion{C}{2} &  4267.001  & -3.48 & -3.78 & & -4.00  \\
\ion{C}{2} & 4267.261   & -3.48 &-3.78 & & - 4.30\\
\ion{C}{2} & 4267.261   &  -3.48 & -3.78  & & -4.30 \\
\ion{C}{1} & 4932.041   &           &           &  -4.00   & -4.00  \\
\ion{C}{1}  & 5052.15    &           &           &  -4.08  &  bl.  \\
\hline \hline 
Average C&	&-3.48		  & -3.78 &	 -4.04 & -4.15\\
\hline \hline 
\ion{N}{1}  & 4914.94   & -4.02 (u.l) & -4.02 (u.l) & -4.02 (ul)& -4.02 (ul)\\
\ion{N}{1} & 4935.12   & -4.02 (u.l) & -4.02 (u.l)  & -4.02 (ul) & -4.02 (ul) \\  
\hline \hline 
Average \ion{N}{1}&			  & -4.02 &	 -4.02 & -4.02 & -4.02 \\
\hline \hline 
\ion{O}{1} & 5329.673 & -3.02& -3.22 & -3.47 & na\\
\ion{O}{1} & 5330.726 & -3.02& -3.22 &  -3.44 &na\\
\ion{O}{1} & 5330.741 & -3.02  &-3.22 & -3.44 &na \\
\ion{O}{1} & 6155.961 & -3.02 & -3.22 &-3.63  & -3.57 \\
\ion{O}{1} & 6155.971 & -3.02& -3.22 & -3.63  & -3.57 \\
\ion{O}{1} & 6155.989 & -3.02& -3.22 & -3.63 & -3.57 \\
\ion{O}{1} & 6156.737 & -3.02 & -3.22 & -3.63 & -3.57\\
\ion{O}{1} & 6155.755 & -3.02 & -3.22 & -3.63 & -3.57 \\
\ion{O}{1} & 6156.778 & -3.02 & -3.22 & -3.63 & -3.57 \\
\ion{O}{1} & 6158.149 & -3.02 & -3.22 & -3.63 & -3.57 \\
\ion{O}{1} & 6158.172 & -3.02 & -3.22 & -3.63 & -3.57  \\
\ion{O}{1} & 6158.187 & -3.02  & -3.22 & -3.63  & -3.57  \\
\hline \hline 
Average \ion{O}{1}&			  & -3.02 &	 -3.22 & -3.63 & -3.57 \\
\hline \hline 
\ion{Na}{1}  & 6154.226 &        &           & -5.07  & -4.82  \\
\ion{Na}{1}  & 6160.747  &       &           & -5.19  &  --4.97  \\
\hline \hline 
Average \ion{Na}{1}&			  &  &	  & -5.13 & -4.89 \\
\hline \hline 
\ion{Mg}{2} & 4390.572  & -4.42 & -4.54 & -4.49& -4.42\\
\ion{Mg}{2} & 4427.994  & -4.42 &-4.52  & -4.49  & -4.34   \\
\ion{Mg}{2} & 4481.126 & -4.42 & -4.53 & -4.49 & -4.38 \\
\ion{Mg}{2} & 4481.150 & -4.42 & -4.53 & -4.49 & -4.38   \\
\ion{Mg}{2} & 4481.325 & -4.42 & -4.53 & -4.49 &  -4.38   \\
\hline \hline 
Average \ion{Mg}{2}&			  & -4.42 &	 -4.53 & -4.49 & -4.38 \\
\hline \hline 
\ion{Al}{2}  & 4663.056 & -5.53 & -5.68 & -5.72& -4.90 \\
\ion{Al}{1}   & 3944.006 & -5.53 & -5.68 & -5.72 & bl. \\
\hline \hline 
Average \ion{Al}{2}&			  & -5.53 &	 -5.68 & -5.72 & -4.90 \\
\hline \hline 
\ion{Si}{2}  & 4128.054 & -4.28& -4.25 & -4.22 & -4.16 \\
\ion{Si}{2} & 4130.894   & -4.28 & -4.25  & -4.19 & -4.16 \\
\ion{Si}{2} & 4190.72 & -4.28  & -4.27  & -4.15 & -4.13 \\
\ion{Si}{2} & 5041.024 & -4.15 & -4.15 & -4.13 & -4.05 \\
\ion{Si}{2} & 5055.984 & -4.32 & -4.45 & -4.13 &  -4.16 \\
\ion{Si}{2} & 5056.317 & -4.32 & -4.45  & -4.13 & -4.16  \\
\ion{Si}{2} & 6347.11   &  bl.& -4.15 & -4.11& -4.05 \\
\ion{Si}{2} & 6371.37  & -4.26 & -4.45 &-4.11 & -4.13  \\
\hline \hline 
Average \ion{Si}{2}&			  & -4.27 &	 -4.30 & -4.15 & -4.13 \\
\hline \hline 
\ion{P}{2} & 6024.18  & -6.55 (ul) &-6.55 (ul)&bl. & bl. \\
\ion{P}{2} & 6043.13  &-6.55 (ul) & -6.55 (ul)  & -6.55 (ul)& -6.55 (ul)\\  
\hline \hline 
Average \ion{P}{2}&			  & -6.55 &	 -6.55 & -6.55 & -6.55 \\
\hline \hline
\ion{S}{2} & 4153.06  & -4.67 (ul) & -4.67 & -4.44 & -4.29\\
\ion{S}{2} & 4162.67  &-4.67 (ul)  & -4.67  & -4.67 & -4.29  \\
\hline \hline 
Average \ion{S}{2}&			  & -4.67 &	 -4.67 & -4.55 & -4.29 \\
\hline \hline
\ion{Ca}{2} &  3933.663 & -5.74 & -5.86 & -6.10 & -5.64  \\
\ion{Ca}{2} & 5019.971 & -5.74 & -5.86 & -6.10 & -5.64 \\
\hline \hline 
Average \ion{Ca}{2}&			  & -5.74 &	 -5.86 & -6.10 & -5.64 \\
\hline \hline
\ion{Sc}{2} & 4246.822   & -8.95 & -7.68 & -10.68 & -10.65\\
\ion{Sc}{2} & 4670.407 & -8.95 & bl. & -10.68 & -10.65 \\
\ion{Sc}{2} & 5031.021 & bl. & bl. & -10.68 &  -10.65  \\
\ion{Sc}{2} & 5526.813 & -8.95 & -7.68 & -10.68 &  -10.65 \\
\hline \hline 
Average \ion{Sc}{2}&			  & -8.95 &	 -7.68 & -10.68 & -10.65 \\
\hline \hline
\ion{Ti}{2} & 4163.644 & -6.80& -6.03 & -6.70 &  -6.51 \\
\ion{Ti}{2} & 4287.873 & -6.80 & -5.98 & -6.70& -6.51 \\
\ion{Ti}{2} & 4290.210 &  -6.98 & -6.28 & -6.80& -6.51  \\
\ion{Ti}{2} & 4294.090 & -6.98& -6.03 & -6.72 & -6.51  \\
\ion{Ti}{2} & 4300.042   & -6.80  & -5.93 & -6.68 & -6.51 \\
\ion{Ti}{2} & 4411.072 & -6.68 & -5.93 & -6.58 & -6.51  \\
\ion{Ti}{2} & 4468.492 & -7.08 & -6.07  & -6.84 & -6.51   \\
\ion{Ti}{2} & 4549.622   & bl.& bl. & bl.& -6.51  \\
\ion{Ti}{2} & 4563.758   & -6.98 & -6.08 & -6.72  & -6.51  \\
\ion{Ti}{2} & 5129.156 & -6.98 & -6.08 & -6.75&  -6.51\\
\ion{Ti}{2} & 5188.687 & -6.98& -6.08 & -6.75 &  -6.51  \\
\ion{Ti}{2} & 5336.780 & -6.98  & -6.08 & -6.75 & -6.51 \\
\hline \hline 
Average \ion{Ti}{2}&			  & -6.91 &	 -6.05 & -6.72 & -6.51 \\
\hline \hline
\ion{V}{2} & 4005.71  & bl. & -7.30 & -7.58& -7.40  \\
\ion{V}{2} & 4023.39  & -7.40 & -7.30 & -7.58  & -7.09 \\
\ion{V}{2} & 4035.63  & -7.40 & bl.& -7.58 & -7.40 \\
\ion{V}{2} & 4036.78  & -7.40 & -7.30 & -7.58  & -7.40 \\
\hline \hline 
Average \ion{V}{2}&			  & -7.4 &	 -7.30 & -7.58 & -7.32 \\
\hline \hline
\ion{Cr}{2}  & 4558.644  & -6.15 & -5.55& -5.71&  -5.73 \\
\ion{Cr}{2} & 4558.787   & -6.15  & -5.55  & -5.71 & -5.73 \\
\ion{Cr}{2} & 5237.322 & -6.23 & -5.55 &-5.75  &  -5.73 \\
\ion{Cr}{2} & 5308.421 &-6.15 & -5.63 & -5.75 & na\\
\ion{Cr}{2} & 5313.581 & -6.09 & -5.55 & -5.75 &  na\\
\ion{Cr}{2} & 5502.086 & -6.15 & -5.55 & -5.75 & -5.86 \\
\hline \hline 
Average \ion{Cr}{2}&			  & -6.15 &	 -5.56 & -5.74 & -5.76 \\
\hline \hline
\ion{Mn}{2} &  4206.368 &-6.31 &-5.76 & -6.09 & -6.22  \\
\ion{Mn}{2} & 4259.19   &-6.31 &-5.91  & -6.09 & -6.22  \\
\hline \hline 
Average \ion{Mn}{2}&			  & -6.31 &	 -5.83 & -6.09 & -6.22 \\
\hline \hline
\ion{Fe}{2} &4233.162& -4.68 &-4.42  & -4.10& -4.10 \\
\ion{Fe}{2} &4258.148& -4.68  & -4.42& -4.27 & -4.20  \\
\ion{Fe}{2} &4273.326& -4.68 & -4.42 & -4.27 & -4.20  \\
\ion{Fe}{2} &4296.566& -4.68 & -4.42 & -4.27 & -4.20  \\
\ion{Fe}{2} &4491.397&  -4.57& -4.44 & -4.32 & -4.20  \\
\ion{Fe}{2} &4508.280& -4.72 & -4.50 & -4.35 & -4.20 \\
\ion{Fe}{2} &4515.333&  -4.65 & -4.30 & -4.32& -4.20\\
\ion{Fe}{2} &4520.218& -4.65 &-4.35  & -4.32 & -4.20 \\
\ion{Fe}{2} &4522.628& -4.80 &-4.50 & -4.39 & -4.20  \\
\ion{Fe}{2} & 4549.195 & -4.68& bl. & bl. & bl.  \\
\ion{Fe}{2} & 4549.466 &-4.68 & bl. & bl.&  bl.  \\
\ion{Fe}{2} & 4555.888  &-4.72 & -4.50& -4.35 &  -4.20  \\
\ion{Fe}{2} &4923.921&  -4.68& -4.42 & -4.32 & -4.04 \\
\ion{Fe}{2} &5275.997& -4.68 & -4.42 &  -4.32  & -4.20 \\
\ion{Fe}{2} &5316.609& -4.68& -4.42 & -4.27& -4.20 \\
\ion{Fe}{2} &5506.199&  -4.68& -4.42 & -4.20 &  -4.20 \\
\hline \hline 
Average \ion{Fe}{2}&			  & -4.68 &	 -4.43 & -4.29 & -4.18 \\
\hline \hline
\ion{Co}{2} & 4962.36  & -7.08 (ul) &-7.08 (ul) & -7.08 (ul) & -7.08 (ul)\\
\ion{Co}{2} & 4964.17  & -7.08 (ul) & -7.08 (ul) & -7.08 (ul)& -7.08 (ul)\\
\hline \hline 
Average \ion{Co}{2}&			  & -7.08 &	 -7.08 & -7.08 & -7.08 \\
\hline \hline
\ion{Ni}{2}  & 4679.16  & -5.45  & -5.15 & -4.50 & -5.00 \\
\hline \hline 
Average \ion{Ni}{2}&			  & -5.45  & -5.15 & -4.50 & -5.00 \\
\hline \hline
\ion{Sr}{2}  & 4077.71  & -9.03 & -7.73& -8.57 & -8.33 \\
\ion{Sr}{2} & 4215.519 & -9.03  & -7.73 & -8.73 & -8.33 \\
\hline \hline 
Average \ion{Sr}{2}&			  & -9.03  & -7.73 & -8.65 & -8.33 \\
\hline \hline
\ion{Y}{2} &  3982.592 & -9.28 &-7.16 & -9.11 & -8.98      \\
\ion{Y}{2} &  5662.922 & -9.28& -7.16 & -9.11 &  -8.98 \\
\hline \hline 
Average \ion{Y}{2}&			  & -9.28  & -7.16 & -9.11 & -8.98 \\
\hline \hline
\ion{Zr}{2}  &    3991.127         & bl. & -7.40 & bl. &  -8.52    \\
\ion{Zr}{2}  &    3998.965        & bl.  & -7.40 & bl.  & -8.52  \\
\ion{Zr}{2}  & 4442.992         & -8.70 & -7.40 & bl. & -8.32  \\
\ion{Zr}{2}  & 4457.431          & -9.40  & -7.50 & bl.  &  bl. \\
\ion{Zr}{2}  &  4496.962        & -9.40 & -7.70 & -8.67 & -8.40 \\
\ion{Zr}{2}  & 5112.270          & -9.40 & -7.32 & -8.67 &  vw\\
\hline \hline 
Average \ion{Zr}{2}&			  & -9.22  & -7.45 & -8.67 & -8.44 \\
\hline \hline
\ion{Ba}{2} & 4554.03               & -9.02 &-6.93 & -8.50  & -8.87 \\
\ion{Ba}{2} &  4934.077            & -9.02& -6.93 & -8.50 &  -8.87 \\
\ion{Ba}{2} & 5853.***                 &      &          & -8.50  &   -8.76 \\
\ion{Ba}{2} & 6141.713             & -9.02 & -6.93 & -8.46 & -8.79  \\
\hline \hline 
Average \ion{Ba}{2}&			  & -9.02  & -6.93 & -8.49 & -8.82 \\
\hline \hline
\ion{La}{2} & 4042.91           & -10.83 (ul) & -8.83 & -9.49 & -9.72\\
\hline \hline 
Average \ion{La}{2}&			  & -10.83  & -8.83 & -9.49 & -9.72 \\
\hline \hline
\ion{Ce}{2} & 4460.21           & -10.42 (ul) & -8.72  &-9.34  & -9.42    \\
\hline \hline 
Average \ion{Ce}{2}&			  & -10.42  & -8.72 & -9.34 & -9.42 \\
\hline \hline
\ion{Pr}{2} & 4222.93            & -11.29 (ul.) &  & -9.29  & -9.18   \\
\ion{Pr}{3} & 5284.69            &           & -9.59 &    &     \\
\hline \hline 
Average Pr&			  & -11.29  & -9.59 & -9.29 & -9.18 \\
\hline \hline
\ion{Nd}{3} & 5294.10           & -10.50 (ul.) &  -9.20  & -9.10  & bl.\\\hline \hline 
Average \ion{Nd}{3}&			  & -10.5  & -9.2 & -9.10 &  \\
\hline \hline
\ion{Sm}{2} & 4280.79          &  -10.99 (ul.) & -8.29 & -8.99 & -9.35 \\\hline \hline 
Average \ion{Sm}{2}&			  & -10.99  & -8.29 & -8.99 & -9.35 \\
\hline \hline
\ion{Eu}{2}   & 4129.70         &       &   -9.61        & -10.64  &  -10.79 \\
\hline \hline 
Average \ion{Eu}{2}&			  &   & -9.61 & -10.64 & -10.79 \\
\hline \hline
\ion{Gd}{2}  & 4037.32          & -10.88  (ul.) & -8.18   & -9.58 & -9.48  \\
\hline \hline 
Average \ion{Gd}{2}&			  & -10.88  & -8.18 & -9.58 & -9.48 \\
\hline \hline
\ion{Tb}{2}  & 4005.47          & bl.        & bl. & bl.& bl. \\
\ion{Tb}{2}  & 4033.027        & bl.         & bl. & bl.  &  bl.  \\
\hline
\ion{Dy}{2}  & 4000.45        & -10.86 (ul.) & bl. & -9.38  &  -9.68 \\
\ion{Dy}{2}  & 4077.97          &  bl.           & bl.  & bl.  &  -9.68  \\
\hline \hline 
Average \ion{Dy}{2}&			  & -10.86  &  & -9.38 & -9.68 \\
\hline \hline
\ion{Ho}{2} & 4045.45            & bl.           &  bl.&  bl.   &  -9.74  \\
\ion{Ho}{2}  & 4152.62           & -11.74 (ul.) & bl. &  -10.26  & -9.48   \\
\hline \hline 
Average \ion{Ho}{2}&			  & -11.74  &  & -10.26 & -9.61 \\
\hline \hline
\ion{Er}{2}   &4142.91            & bl.            & -8.17   &  -9.59  & -9.99 \\
\hline \hline 
Average \ion{Er}{2}&			  &   & -8.17 & -9.59 & -9.99 \\
\hline \hline
\ion{Tm}{2}  & 4242.15           & bl.            & bl.  &  bl.  &  -10.0   \\
\hline \hline 
Average \ion{Tm}{2}&			  &   &  &  & -10.0 \\
\hline \hline
\ion{Yb}{2}    & 4135.095        & -10.92 (ul.) & -7.44  &-10.92 (ul) &  -8.62 \\
\hline \hline 
Average \ion{Yb}{2}&			  & -10.92  & -7.44 & -10.92 & -8.62 \\
\hline \hline
\ion{Hf}{2}    &  4417.36           & bl.            & bl.  & bl.   &   bl.  \\
\ion{Hf}{2}    &  3918.08           &                &       &         & -9.42  \\
\hline \hline 
Average \ion{Hf}{2}&			  &   &  &  & -9.42 \\
\hline \hline
\ion{Os}{2}  &  4158.44             & -10.55     &  -6.85   &  -10.55  &  -7.55   \\
\hline \hline 
Average \ion{Os}{2}&			  & -10.55  & -6.85 & -10.55 & -7.55 \\
\hline \hline
\ion{Pt}{2}   &  4514.17             & -10.20 (ul.)   & -7.20  & -8.17  &  bl.   \\
\hline \hline 
Average \ion{Pt}{2}&			  & -10.20  & -7.20 & -8.17 &  \\
\hline \hline
\ion{Hg}{2} &  3983.931           & -10.91  (ul.)   & -7.82 & -9.71  &  -9.20   \\
\hline \hline 
Average \ion{Hg}{2}&			  & -10.91  &-7.82 &-9.71 & -9.20  \\
\hline \hline
\enddata
\label{other_stars}
\end{deluxetable}
\begin{tabular}{cccccccccc}

%\tabletypesize{\normalsize}   
%\tablehead{}

%\tablecolumns{10}\tablewidth{12cm}  
%\tablehead{}
%\startdata
\hline
  && HeI & CII&OI&MgII&AlII&SiII &SII&CaII \\ \hline
$\Delta$ \teff  & +200 K & -0.30  & 0.00  & 0.05    & 0.047 &0.075  & -0.017  &  0.00 &  0.109\\
$\Delta \log g$ &  0.15 dex& 0.079  & 0.24  & -0.06   & -0.052   & 0.118  & -0.017    & -0.12 & -0/032\\
$\Delta \xi_{t}$ & +0.20 \kms & 0.00 & 0.00  & 0.00   & 0.00 &  0.075  & -0.035   & -0.046 & 0.00 \\
$\Delta \log gf $ & +0.10     & -0.30 & -0.12  & -0.16  & -0.25 & -0.028   & -0.053 &  -0.071 & -0.105  \\
$\Delta continuum$ &          & -0.12 & 0.21  & 0.075    & 0.13 & 0.25  & 0.062    & 0.061 & 0.058  \\
\hline      
$\sigma_{[X/H]}$  & & 0.45  & 0.34 &  0.19 & 0.29  & 0.20 & 0.092 & 0.159 & 0.165 \\ 
  \hline
&  &ScII&TiII&VII&CrII&MnII&FeII&NiII&SrII\\ \hline
$\Delta$ \teff  & +200 K & 0.22& 0.041   & 0.028  &  0.057 & 0.00   &  0.079 &  0.176 & 0.138 \\
$\Delta \log g$ &  0.15 dex& -0.079& 0.015    & -0.014 &0.03 & 0.007   & 0.041   & 0.114 & -0.058  \\
$\Delta \xi_{t}$ & +0.20 \kms & -0.038  &  -0.016 & 0.00 &  0.00 & 0.00   & -0.095& 0.00 & -0.058 \\
$\Delta \log gf $ & +0.10     & -0.13  & -0.23  & -0.046 & -0.15 & -0.015 & -0.095  & -0.155 & -0.058 \\
$\Delta continuum$ &          & 0.067 & 0.03  & 0.014 & 0.046  & 0.014  & 0.0126 & 0.079  & 0.051 \\
\hline 
$\sigma_{[X/H]}$  & & 0.276 & 0.064 & 0.23 & 0.169 & 0.076 & 0.162 & 0.273 & 0.178 \\ 
  \hline
&&YII&ZrII&BaII&LaII&CeII&PrII&NdII&SmII \\ \hline  
$\Delta$ \teff  & +200 K &  0.146    & 0.058   & 0.114 &  0.11& 0.11 & 0.11 & 0.11 & 0.11  \\
$\Delta \log g$ &  0.15 dex& & 0.046    & -0.032   &  -0.125 & -0.13 & -0.13 & -0.13 & -0.13\\
$\Delta \xi_{t}$ & +0.20 \kms & 0.00    & 0.00   & -0.097 & -0.09 & -0.09 & -0.09 & -0.09 & -0.09 \\
$\Delta \log gf $ & +0.10     & -0.05    & -0.066  & -0.125 & -0.13   &-0.13  & -0.13  & -0.13 & -0.13 \\
$\Delta continuum$ &          & 0.041   & 0.146  & -0.097 & -0.09  & -0.09  & -0.09   & -0.09 & -0.09 \\ 
\hline
$\sigma_{[X/H]}$  & &0.165  & 0.173 & 0.251 & 0.25 & 0.25 & 0.25 & 0.25 & 0.25\\ 
  \hline
&&EuII&GdII& DyII& TbII&HoII& ErII&HgII & \\ \hline
$\Delta$ \teff  & +200 K &   0.11 & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 & -0.155  \\
$\Delta \log g$ &  0.15 dex&  -0.13 & -0.13 & -0.13 & -0.13 & -0.13 & -0.13 & 0.041\\
$\Delta \xi_{t}$ & +0.20 \kms &  -0.09 & -0.09 & -0.09 & -0.09 & -0.09 & -0.09 & -0.097 \\
$\Delta \log gf $ & +0.10     &   -0.13 & -0.13  & -0.13 & -0.13 & -0.13 & -0.13  & -0.108  \\
$\Delta continuum$ &          &  -0.09  & -0.09  & -0.09 & -0.09 & -0.09 & -0.09  &  0.079\\ 
\hline
$\sigma_{[X/H]}$  & & 0.25 & 0.25 & 0.25 & 0.25 & 0.25 & 0.25 & 0.23 \\ \hline
%\enddata 
\label{uncer}
\end{tabular}
\end{table}

% Table for references 
%\onecolumn
\begin{deluxetable}{l|c}
\tabletypesize{\normalsize}   
\tablecaption{Bibliographical references for the atomic data.}
\tablecolumns{2}\tablewidth{12cm}  
\tablehead{Element  &   Bibliographical source \\}
\startdata
He I & Ma60=\cite{MA60} \\
He I & DR2006=\cite{DR2006}\\
C II & NIST/ASD=\cite{Kramida2017} \\
O I & KZ91=\cite{KZ91}				\\
O I & W96=\cite{W96}				\\
O I & NIST/ASD=\cite{Kramida2017}				\\
Mg II & NIST/ASD=\cite{Kramida2017}			\\
Mg II & NIST/ASD=\cite{Kramida2017}	\\
Al II & NIST/ASD=\cite{Kramida2017} \\
Al I & NIST/ASD=\cite{Kramida2017}	\\
Si II & NIST/ASD=\cite{Kramida2017} \\
Si II & Sh61=\cite{Sh61} \\
S  II & GUES=\cite{GUES} \\
S  II & KP=\cite{KP} \\
S  II & MWRB=\cite{MWRB} \\
Ca II & NIST="http://physics.nist.gov/PhysRefData/ASD/" \\
Ca II & T89=\cite{T89} \\
Sc II & NIST/ASD=\cite{Kramida2017} \\
Ti II & NIST/ASD=\cite{Kramida2017} \\
Ti II & NIST/ASD=\cite{Kramida2017}  \\
Ti II & NIST/ASD=\cite{Kramida2017} \\
Ti II & NIST/ASD=\cite{Kramida2017} \\
V II & K10=\cite{K10} \\
V II & BGF=\cite{BGF} \\
V II & WLDSC=\cite{WLDSC} \\
Cr II & SN14=\cite{SN14} \\
Mn II & KL01=\cite{KL01} \\
Fe II & NIST/ASD=\cite{Kramida2017} \\
Fe II & RU98=\cite{RU98} \\
Ni II & K03=\cite{K03} \\
Sr II & PBL95=\cite{PBL95} \\
Y II & Bie11=\cite{Bie11} \\
Y II & MCS75=\cite{MCS75} \\
Zr II& L06=\cite{L06} \\
Ba II & NBS=\cite{1969AD......1....1M} \\
Ba II & DSVD92= \cite{DSVD92} \\
La II & Zi99= \cite{Zhiguo1999} \\
Ce II & LSCI=\cite{LSCI}\\
Ce II & PQWB=\cite{PQWB}\\
Pr III& ISAN=\cite{ISAN}\\ 
Nd III& RRKB=\cite{RRKB} \\
Sm II & LA06= \cite{LA06} \\
Eu II & LWHS=\cite{LWHS} \\
Eu II & ZLLZ=\cite{ZLLZ} \\
Gd II & DH06= \cite{DH06} \\
Dy II & WLN=\cite{WLN}\\
Dy II & MC=\cite{MC} \\
Gd II & DH06= \cite{DH06} \\
Tb II & LA01= \cite{Law01} \\
Ho II & LA04= \cite{LA04} \\
Er II & LA08= \cite{LA08} \\
Hg II & SR01=\cite{SR01} \\
Hg II & Do03=\cite{Do03}\\ \hline 
\enddata
\label{atomicbib}
\end{deluxetable}

% Comparison tables here 

\begin{deluxetable}{|l|c|c|}
\tabletypesize{\scriptsize}   
\tablecaption{Comparison of the derived abundances for HR~8844 derived in this work with the ones of \cite{Royer}.}
\tablecolumns{9}\tablewidth{15cm}  
\tablehead{Element  & $\log(X/H)_{HR8844}$ this work  &  $\log(X/H)_{HR8844}$ \citep{Royer}  }
\startdata
C&	-3.880&	-3.700 \\
O&	-3.270&	-3.300 \\
Mg&	-4.770&	-4.280 \\
Si&	-4.510&	-4.208 \\
Ca&	-5.830&	-5.823 \\
Sc&	-8.990&	-9.223 \\
Ti&	-6.830&	-7.015 \\ 
Cr&	-6.180&	-6.098 \\
Fe&	-4.500&	-4.466 \\
Sr&	-8.330&	-8.480 \\
Y&	-8.460&	-9.500 \\
Zr&	-8.630&	-8.900
\enddata
\label{hr8844_comp}
\end{deluxetable}

\begin{deluxetable}{|l|c|c||c|c||c|c||c|c|}
\tabletypesize{\scriptsize}   
\tablecaption{Comparison of the derived abundances for $\nu$ Cap, $\nu$ Cnc, Sirius A and HD~72660 with previous analyses. A91 refers to Adelman (1991), SD93 to Smith \& Dworetsky (1993), A89 to Adelman (1989), L11 to Landstreet (2011), C16 to Cowley et al. (2016) and GL16 to Golriz \& Landstreet (2016).}
\tablecolumns{9}\tablewidth{15cm}  
\tablehead{Element  & $\log(X/H)_{\nu Cap}$ & A91 and SD93 & $\log(X/H)_{\nu Cnc}$  &A89& $\log(X/H)_{Sirius}$ & L11 and C16& $\log(X/H)_{HD72660}$& GL16  }
\startdata
He &-1.07 &-1.19 & -1.47& -1.57& -1.77&-1.24& & \\
C&-3.48&-3.69 , -3.39&	-3.78&	-3.88&	-4.04	&-4.55	&-4.15&	-4.10 \\
N&-4.02&-4.26&&&-4.02&-4.08&-4.02&	-4.70\\
O&	-3.02&-3.33&	&&-3.63&	-3.60&	-3.57	&-2.50 \\
Na&&&&&	-5.13&	-4.7&&\\
Mg & -4.42&-4.61&-4.53&-4.71&-4.49&-4.70&-4.38&-4.20 \\
Al&-5.53&-6.03&-5.68&-6.38&-5.72&-5.65&-4.90&-4.90 \\
Si & -4.27 &-4.69 &-4.30&-4.59&-4.15&-4.40&-4.13&-4.20 \\
P&&&&&-6.55&-6.70&-6.55&-7.10 \\
S&-4.67&-4.85&-4.67&-5.05&-4.55&-4.80&-4.29&-4.50\\
Ca&-5.74&-5.55&-5.86&-6.06&-6.10&-6.00&-5.64&-5.40\\
Sc&-8.95&-9.34&-7.68&-8.19&-10.68&-10.03&-10.65&-9.50\\
Ti&-6.91&-7.05&-6.05&-6.38&-6.72&-6.90&-6.51&-6.60\\
V&-7.40&-7.64&-7.30&-8.20&-7.58&-7.27&-7.32&-7.20\\
Cr & -6.15&-6.4; -6.13&-5.56&-5.88&-5.74&-5.75&-5.76&-5.65\\
Mn&-6.31&-6.80; -6.69& -5.83&-5.88&-6.09&-6.05&-6.22&-5.90\\
Fe& -4.68& -4.60; -4.47& -4.43&-4.60&-4.29&-4.20&-4.18&-3.75 \\
Co&-7.08&-6.7&-7.08&-6.23&-7.08&-6.6&-7.08&-6.50\\
Ni& -5.45&-5.80; -5.67& -5.15&-5.62&-4.50&-5.15&-5.00&-5.15\\
Sr& -9.03&-8.77&-7.73&-8.01&-8.65&-8.57&&\\
Y& &&-7.16&-7.76&-9.11&-9.14&-8.98&-7.90\\
Zr& -9.22&-9.36&-7.45&-7.60&-8.67&-8.75&-8.44&-8.30\\
Ba&-9.02&-9.29&-6.93&-6.97&-8.49&-8.40; -8.47&-8.82&-9.65\\
La&&&&&-9.49&-9.33&&\\
Ce&&&&&-9.34&-8.92&&\\
Pr&&&&& -9.29&-9.09&&\\
Nd&&&&&-9.10&-9.10&&\\
Sm&&&&& -8.99&8.99&&\\
Eu&&&&& -10.64&-10.19&&\\
Gd&&&-8.18&-9.29&-9.58&-9.28&&\\
Dy&&&&& -9.38&-9.16&&\\
Ho&&&&& -10.26&-9.94&&\\
Er&&&&& -9.59&-9.27&&\\
Yb&&&&& -10.92&-9.12&-8.62&-9.00\\
Os&&&&& -10.55&-9.55&-7.55&-12\\
Pt&&&&& -8.17&-8.60&&\\
Hg&&&-7.82&-7.82&-9.71&-9.71&-9.20&-9.20
\enddata
\label{literature}
\end{deluxetable}
